Systematic construction of spin liquids on the square lattice from tensor networks with SU(2) symmetry

We elaborate a simple classification scheme of all rank-5 SU(2)-spin rotational symmetric tensors according to i) the on-site physical spin-$S$, (ii) the local Hilbert space $V^{\otimes 4}$ of the four virtual (composite) spins attached to each site and (iii) the irreducible representations of the $C_{4v}$ point group of the square lattice. We apply our scheme to draw a complete list of all SU(2)-symmetric translationally and rotationally-invariant Projected Entangled Pair States (PEPS) with bond dimension $D\leqslant 6$. All known SU(2)-symmetric PEPS on the square lattice are recovered and simple generalizations are provided in some cases. More generally, to each of our symmetry class can be associated a $({\cal D}-1)$-dimensional manifold of spin liquids (potentially) preserving lattice symmetries and defined in terms of ${\cal D}$ independent tensors of a given bond dimension $D$. In addition, generic (low-dimensional) families of PEPS explicitly breaking either (i) particular point-group lattice symmetries (lattice nematics) or (ii) time reversal symmetry (chiral spin liquids) or (iii) SU(2)-spin rotation symmetry down to $U(1)$ (spin nematics or N\'eel antiferromagnets) can also be constructed. We apply this framework to search for new topological chiral spin liquids characterized by well-defined chiral edge modes, as revealed by their entanglement spectrum. In particular, we show how the symmetrization of a double-layer PEPS leads to a chiral topological state with a gapless edge described by a SU(2)$_2$ Wess-Zumino-Witten model.

==> (inline-0) <==
\begin{array}{lc}\hline\hline
 \text{Virtual state} 	& \text{Tensor index} \\
  (S_z) 					&  \\ \hline
S_1  					& 0 \\
S_1-1    				& 1 \\
\ldots  					& \ldots \\
-S_1  					& 2 S_1 \\
S_2  					& 2 S_1+1 \\
S_2-1  					& 2 S_1+2 \\
 \ldots    				& \ldots \\
-S_p      				& 2 \left(S_1+\ldots S_p\right)+(p-1) \\ \hline\hline
\end{array}
\begin{longtable}{NN}\hline \hline
Sz=+2 & Sz=+1   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:s2AKLT} (continued)} \\ \hline\endhead 
T_2(0,0,0,0)=1 &	T_1(0,0,0,1)=\frac{1}{2}  \\
	&T_1(0,0,1,0)=\frac{1}{2}	 \\
	&T_1(0,1,0,0)=\frac{1}{2}	 \\
	&T_1(1,0,0,0)=\frac{1}{2}	 \\ \hline
Sz=0  & \\ \hline
T_0(0,0,1,1)=\frac{1}{\sqrt{6}} &\\
T_0(0,1,0,1)=\frac{1}{\sqrt{6}} &\\
T_0(0,1,1,0)=\frac{1}{\sqrt{6}} &\\
T_0(1,0,0,1)=\frac{1}{\sqrt{6}} &\\
T_0(1,0,1,0)=\frac{1}{\sqrt{6}} &\\
T_0(1,1,0,0)=\frac{1}{\sqrt{6}} &\\ \hline
Sz=-1  &  Sz=-2  \\ \hline
T_{-1}(0,1,1,1)=\frac{1}{2}	& T_{-2}(1,1,1,1)=1 \\
T_{-1}(1,0,1,1)=\frac{1}{2} & \\
T_{-1}(1,1,0,1)=\frac{1}{2}& \\
T_{-1}(1,1,1,0)=\frac{1}{2}& \\ \hline\hline
\caption{The $S=2$ AKLT state. $V=1/2$, $n_{occ.}= \{4\}$, $S=2$, ${\text{Pg}} = A_1$.}
\label{Table:s2AKLT}
\end{longtable}
\begin{longtable}{MMM}\hline \hline
Sz=+1 & Sz=0 & Sz=-1 \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:FPB1} (continued)} \\ \hline\endhead 
T_1(0,0,0,1)=\frac{1}{2}& T_0(0,1,0,1)=\frac{1}{\sqrt{2}} & T_{-1}(0,1,1,1)=\frac{1}{2} \\ 
T_1(0,0,1,0)=-\frac{1}{2} & T_0(1,0,1,0)=-\frac{1}{\sqrt{2}} & T_{-1}(1,0,1,1)=-\frac{1}{2}\\ 
T_1(0,1,0,0)=\frac{1}{2} & & T_{-1}(1,1,0,1)=\frac{1}{2} \\ 
T_1(1,0,0,0)=-\frac{1}{2} & & T_{-1}(1,1,1,0)=-\frac{1}{2} \\ \hline\hline
\caption{The tensor of the spin-$1$ featureless paramagnet. $V=1/2$, $n_{occ.}= \{4\}$, $S=1$, ${\text{Pg}} = B_1$.}
\label{Table:FPB1}
\end{longtable}
\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:RVBA1} (continued)} \\ \hline\endhead 
T_{\frac{1}{2}}(0,2,2,2)=\frac{1}{2} & T_{-\frac{1}{2}}(1,2,2,2)=\frac{1}{2} \\  
T_{\frac{1}{2}}(2,0,2,2)=\frac{1}{2} & T_{-\frac{1}{2}}(2,1,2,2)=\frac{1}{2} \\ 
T_{\frac{1}{2}}(2,2,0,2)=\frac{1}{2} & T_{-\frac{1}{2}}(2,2,1,2)=\frac{1}{2} \\ 
T_{\frac{1}{2}}(2,2,2,0)=\frac{1}{2} & T_{-\frac{1}{2}}(2,2,2,1)=\frac{1}{2} \\ 
\hline \hline
\caption{The ${\cal A}_1^{(1)}$ tensor of the NN Resonating Valence Bond (NN RVB) state. $V=1/2 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=1/2$, ${\text{Pg}} = A_1$.}
\label{Table:RVBA1}
\end{longtable}

\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=+-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:RVBB1} (continued)} \\ \hline\endhead
T_{\frac{1}{2}}(0,2,2,2)=\frac{1}{2} & T_{-\frac{1}{2}}(1,2,2,2)=\frac{1}{2} \\  
T_{\frac{1}{2}}(2,0,2,2)=-\frac{1}{2} & T_{-\frac{1}{2}}(2,1,2,2)=-\frac{1}{2} \\ 
T_{\frac{1}{2}}(2,2,0,2)=\frac{1}{2} & T_{-\frac{1}{2}}(2,2,1,2)=\frac{1}{2} \\ 
T_{\frac{1}{2}}(2,2,2,0)=-\frac{1}{2}  & T_{-\frac{1}{2}}(2,2,2,1)=-\frac{1}{2} \\ 
\hline \hline
\caption{The ${\cal B}_1^{(1)}$ tensor of the NN Resonating Valence Bond (NN RVB) state. $V=1/2 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=1/2$, ${\text{Pg}} = B_1$. }
\label{Table:RVBB1}
\end{longtable}
\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:LRRVBA1} (continued)} \\ \hline\endhead 
T_{\frac{1}{2}}(0,0,1,2)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(0,1,1,2)=\frac{1}{2 \sqrt{6}} \\  
T_{\frac{1}{2}}(0,0,2,1)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(0,1,2,1)=-\frac{1}{\sqrt{6}}\\  
T_{\frac{1}{2}}(0,1,0,2)=\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(0,2,1,1)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(0,1,2,0)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,0,1,2)=-\frac{1}{\sqrt{6}}\\ 
T_{\frac{1}{2}}(0,2,0,1)=\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(1,0,2,1)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(0,2,1,0)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,1,0,2)=\frac{1}{2 \sqrt{6}}\\  
T_{\frac{1}{2}}(1,0,0,2)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,1,2,0)=\frac{1}{2 \sqrt{6}}\\  
T_{\frac{1}{2}}(1,0,2,0)=\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(1,2,0,1)=\frac{1}{2 \sqrt{6}}\\  
T_{\frac{1}{2}}(1,2,0,0)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,2,1,0)=-\frac{1}{\sqrt{6}}\\ 
T_{\frac{1}{2}}(2,0,0,1)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(2,0,1,1)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(2,0,1,0)=\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(2,1,0,1)=-\frac{1}{\sqrt{6}}\\ 
T_{\frac{1}{2}}(2,1,0,0)=-\frac{1}{2 \sqrt{6}}  & T_{-\frac{1}{2}}(2,1,1,0)=\frac{1}{2 \sqrt{6}} \\   
\hline \hline
\caption{The ${\cal A}_1^{(2)}$ RVB tensor. $V=1/2 \oplus 0$, $n_{occ.}= \{3,1\}$, $S=1/2$, ${\text{Pg}} = A_1$. }
\label{Table:LRRVBA1}
\end{longtable}

\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:LRRVBB1} (continued)} \\ \hline\endhead 
T_{\frac{1}{2}}(0,0,1,2)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(0,1,1,2)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(0,0,2,1)=\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(0,1,2,1)=\frac{1}{\sqrt{6}}\\ 
T_{\frac{1}{2}}(0,1,0,2)=\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(0,2,1,1)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(0,1,2,0)=\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,0,1,2)=-\frac{1}{\sqrt{6}}\\ 
T_{\frac{1}{2}}(0,2,0,1)=\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(1,0,2,1)=-\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(0,2,1,0)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,1,0,2)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(1,0,0,2)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,1,2,0)=-\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(1,0,2,0)=-\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(1,2,0,1)=\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(1,2,0,0)=-\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(1,2,1,0)=-\frac{1}{\sqrt{6}}\\ 
T_{\frac{1}{2}}(2,0,0,1)=\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(2,0,1,1)=-\frac{1}{2 \sqrt{6}}\\ 
T_{\frac{1}{2}}(2,0,1,0)=-\frac{1}{\sqrt{6}} & T_{-\frac{1}{2}}(2,1,0,1)=\frac{1}{\sqrt{6}}\\  
T_{\frac{1}{2}}(2,1,0,0)=\frac{1}{2 \sqrt{6}} & T_{-\frac{1}{2}}(2,1,1,0)=-\frac{1}{2 \sqrt{6}} \\   
\hline \hline
\caption{The ${\cal B}_1^{(2)}$ RVB tensor. $V=1/2 \oplus 0$, $n_{occ.}= \{3,1\}$, $S=1/2$, ${\text{Pg}} = B_1$.}
\label{Table:LRRVBB1}
\end{longtable}
\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:NNferm} (continued)} \\ \hline\endhead 
T_{\frac{1}{2}}(0,2,2,2)=\frac{1}{2} & T_{-\frac{1}{2}}(1,2,2,2)=\frac{1}{2}\\ 
T_{\frac{1}{2}}(2,0,2,2)=\pm\frac{i}{2} & T_{-\frac{1}{2}}(2,1,2,2)=\pm\frac{i}{2}\\ 
T_{\frac{1}{2}}(2,2,0,2)=-\frac{1}{2} &  T_{-\frac{1}{2}}(2,2,1,2)=-\frac{1}{2}\\ 
T_{\frac{1}{2}}(2,2,2,0)=\mp\frac{i}{2}  & T_{-\frac{1}{2}}(2,2,2,1)=\mp\frac{i}{2}  \\   
\hline \hline
\caption{The spin-$\frac{1}{2}$ NN fermionic RVB (NN fRVB) tensor. $V=1/2 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=1/2$, ${\text{Pg}} = E$.}
\label{Table:NNferm}
\end{longtable}
\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:LRRVBA2} (continued)} \\ \hline\endhead 
T_{\frac{1}{2}}(0,0,1,2)=\frac{1}{2 \sqrt{2}}&    T_{-\frac{1}{2}}(0,1,1,2)=\frac{1}{2 \sqrt{2}}\\ 
T_{\frac{1}{2}}(0,0,2,1)=-\frac{1}{2 \sqrt{2}}&   T_{-\frac{1}{2}}(0,2,1,1)=-\frac{1}{2 \sqrt{2}}\\
T_{\frac{1}{2}}(0,1,2,0)=\frac{1}{2 \sqrt{2}}&    T_{-\frac{1}{2}}(1,0,2,1)=-\frac{1}{2 \sqrt{2}}\\
T_{\frac{1}{2}}(0,2,1,0)=-\frac{1}{2 \sqrt{2}}&   T_{-\frac{1}{2}}(1,1,0,2)=-\frac{1}{2 \sqrt{2}}\\
T_{\frac{1}{2}}(1,0,0,2)=-\frac{1}{2 \sqrt{2}}&   T_{-\frac{1}{2}}(1,1,2,0)=\frac{1}{2 \sqrt{2}}\\ 
T_{\frac{1}{2}}(1,2,0,0)=\frac{1}{2 \sqrt{2}}&    T_{-\frac{1}{2}}(1,2,0,1)=\frac{1}{2 \sqrt{2}}\\ 
T_{\frac{1}{2}}(2,0,0,1)=\frac{1}{2 \sqrt{2}}&    T_{-\frac{1}{2}}(2,0,1,1)=\frac{1}{2 \sqrt{2}}\\ 
T_{\frac{1}{2}}(2,1,0,0)=-\frac{1}{2 \sqrt{2}}&   T_{-\frac{1}{2}}(2,1,1,0)=-\frac{1}{2 \sqrt{2}}\\
\hline \hline
\caption{The ${\cal A}_2$ RVB tensor. $V=1/2 \oplus 0$, $n_{occ.}= \{3,1\}$, $S=1/2$, ${\text{Pg}} = A_2$. }
\label{Table:LRRVBA2}
\end{longtable}

\begin{longtable}{NN}\hline \hline
Sz=+1/2 & Sz=-1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:LRRVBB2} (continued)} \\ \hline\endhead 
T_{\frac{1}{2}}(0,0,1,2)=\frac{1}{2 \sqrt{2}}&       T_{-\frac{1}{2}}(0,1,1,2)=\frac{1}{2 \sqrt{2}}\\   
T_{\frac{1}{2}}(0,0,2,1)=\frac{1}{2 \sqrt{2}}&       T_{-\frac{1}{2}}(0,2,1,1)=-\frac{1}{2 \sqrt{2}}\\  
T_{\frac{1}{2}}(0,1,2,0)=-\frac{1}{2 \sqrt{2}}&      T_{-\frac{1}{2}}(1,0,2,1)=\frac{1}{2 \sqrt{2}}\\   
T_{\frac{1}{2}}(0,2,1,0)=-\frac{1}{2 \sqrt{2}}&      T_{-\frac{1}{2}}(1,1,0,2)=-\frac{1}{2 \sqrt{2}}\\  
T_{\frac{1}{2}}(1,0,0,2)=-\frac{1}{2 \sqrt{2}}&      T_{-\frac{1}{2}}(1,1,2,0)=-\frac{1}{2 \sqrt{2}}\\  
T_{\frac{1}{2}}(1,2,0,0)=\frac{1}{2 \sqrt{2}}&       T_{-\frac{1}{2}}(1,2,0,1)=\frac{1}{2 \sqrt{2}}\\   
T_{\frac{1}{2}}(2,0,0,1)=-\frac{1}{2 \sqrt{2}}&      T_{-\frac{1}{2}}(2,0,1,1)=-\frac{1}{2 \sqrt{2}}\\  
T_{\frac{1}{2}}(2,1,0,0)=\frac{1}{2 \sqrt{2}}&       T_{-\frac{1}{2}}(2,1,1,0)=\frac{1}{2 \sqrt{2}}\\   
\hline \hline
\caption{The ${\cal A}_2$ RVB tensor. $V=1/2 \oplus 0$, $n_{occ.}= \{3,1\}$, $S=1/2$, ${\text{Pg}} = B_2$. }
\label{Table:LRRVBB2}
\end{longtable}
\begin{longtable}{MMM}\hline \hline
Sz=+1 & Sz=0 & Sz=-1 \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:RAL} (continued)} \\ \hline\endhead 
T_1^{(a)}(0,0,2,2)=\frac{1}{2} & T_0^{(a)}(0,1,2,2)=\frac{1}{2 \sqrt{2}} & T_{-1}^{(a)}(1,1,2,2)=\frac{1}{2}\\ 
T_1^{(a)}(0,2,2,0)=\frac{1}{2} & T_0^{(a)}(0,2,2,1)=\frac{1}{2 \sqrt{2}} & T_{-1}^{(a)}(1,2,2,1)=\frac{1}{2}\\ 
T_1^{(a)}(2,0,0,2)=\frac{1}{2} & T_0^{(a)}(1,0,2,2)=\frac{1}{2 \sqrt{2}} & T_{-1}^{(a)}(2,1,1,2)=\frac{1}{2}\\ 
T_1^{(a)}(2,2,0,0)=\frac{1}{2} & T_0^{(a)}(1,2,2,0)=\frac{1}{2 \sqrt{2}} & T_{-1}^{(a)}(2,2,1,1)=\frac{1}{2}\\  
 & T_0^{(a)}(2,0,1,2)=\frac{1}{2 \sqrt{2}}& \\ 
 & T_0^{(a)}(2,1,0,2)=\frac{1}{2 \sqrt{2}}& \\ 
 & T_0^{(a)}(2,2,0,1)=\frac{1}{2 \sqrt{2}}& \\ 
 & T_0^{(a)}(2,2,1,0)=\frac{1}{2 \sqrt{2}}& \\
 \hline 
Sz=+1 & Sz=0 & Sz=-1 \\ \hline
T_1^{(b)}(0,2,0,2)=\frac{1}{\sqrt{2}} & T_0^{(b)}(0,2,1,2)=\frac{1}{2}& T_{-1}^{(b)}(1,2,1,2)=\frac{1}{\sqrt{2}}\\ 
T_1^{(b)}(2,0,2,0)=\frac{1}{\sqrt{2}} & T_0^{(b)}(1,2,0,2)=\frac{1}{2}& T_{-1}^{(b)}(2,1,2,1)=\frac{1}{\sqrt{2}}\\ 
 & T_0^{(b)}(2,0,2,1)=\frac{1}{2} & \\ 
 & T_0^{(b)}(2,1,2,0)=\frac{1}{2} & \\  \hline\hline
\caption{The tensors of the spin-$1$ Resonating Loop (RAL) State. $V=1/2 \oplus 0$, $n_{occ.}= \{2,2\}$, $S=1$, ${\text{Pg}} = A_1$.}
\label{Table:RAL}
\end{longtable}
\begin{longtable}{MMM}\hline \hline
Sz=+1 & Sz=0 & Sz=-1 \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:GNNRVB1A1} (continued)} \\ \hline\endhead 
T_1(0,3,3,3)=\frac{1}{2} & T_0(1,3,3,3)=\frac{1}{2} & T_{-1}(2,3,3,3)=\frac{1}{2} \\ 
T_1(3,0,3,3)=\frac{1}{2} & T_0(3,1,3,3)=\frac{1}{2} & T_{-1}(3,2,3,3)=\frac{1}{2} \\ 
T_1(3,3,0,3)=\frac{1}{2} & T_0(3,3,1,3)=\frac{1}{2} & T_{-1}(3,3,2,3)=\frac{1}{2} \\ 
T_1(3,3,3,0)=\frac{1}{2} & T_0(3,3,3,1)=\frac{1}{2} & T_{-1}(3,3,3,2)=\frac{1}{2} \\ \hline\hline
\caption{The tensor of the generalized spin-$1$ NN RVB state. $V=1 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=1$, ${\text{Pg}} = A_1$.}
\label{Table:GNNRVB1A1}
\end{longtable}

\begin{longtable}{MMM}\hline \hline
Sz=+1 & Sz=0 & Sz=-1 \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:GNNRVB1B1} (continued)} \\ \hline\endhead 
T_1(0,3,3,3)=\frac{1}{2} & T_0(1,3,3,3)=\frac{1}{2} & T_{-1}(2,3,3,3)=\frac{1}{2}\\ 
T_1(3,0,3,3)=-\frac{1}{2} & T_0(3,1,3,3)=-\frac{1}{2} & T_{-1}(3,2,3,3)=-\frac{1}{2}\\ 
T_1(3,3,0,3)=\frac{1}{2} & T_0(3,3,1,3)=\frac{1}{2} & T_{-1}(3,3,2,3)=\frac{1}{2}\\ 
T_1(3,3,3,0)=-\frac{1}{2} & T_0(3,3,3,1)=-\frac{1}{2} & T_{-1}(3,3,3,2)=-\frac{1}{2}  \\ \hline\hline
\caption{The tensor of the generalized spin-$1$ NN RVB state. $V=1 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=1$, ${\text{Pg}} = B_1$.}
\label{Table:GNNRVB1B1}
\end{longtable}

\begin{longtable}{NN}\hline \hline
Sz=+3/2 & Sz=+1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:GNNRVB32A1} (continued)} \\ \hline\endhead 
T_{\frac{3}{2}}(0,4,4,4)=\frac{1}{2} & T_{\frac{1}{2}}(1,4,4,4)=\frac{1}{2} \\ 
T_{\frac{3}{2}}(4,0,4,4)=\frac{1}{2} & T_{\frac{1}{2}}(4,1,4,4)=\frac{1}{2} \\ 
T_{\frac{3}{2}}(4,4,0,4)=\frac{1}{2} & T_{\frac{1}{2}}(4,4,1,4)=\frac{1}{2} \\ 
T_{\frac{3}{2}}(4,4,4,0)=\frac{1}{2} & T_{\frac{1}{2}}(4,4,4,1)=\frac{1}{2} \\ \hline
Sz=-1/2 & Sz=-3/2 \\ \hline
T_{-\frac{1}{2}}(2,4,4,4)=\frac{1}{2} & T_{-\frac{3}{2}}(3,4,4,4)=\frac{1}{2}\\ 
T_{-\frac{1}{2}}(4,2,4,4)=\frac{1}{2} & T_{-\frac{3}{2}}(4,3,4,4)=\frac{1}{2}\\ 
T_{-\frac{1}{2}}(4,4,2,4)=\frac{1}{2} & T_{-\frac{3}{2}}(4,4,3,4)=\frac{1}{2}\\ 
T_{-\frac{1}{2}}(4,4,4,2)=\frac{1}{2} & T_{-\frac{3}{2}}(4,4,4,3)=\frac{1}{2} \\ \hline\hline
\caption{The tensor of the generalized spin-$\frac{3}{2}$ NN RVB state. $V=3/2 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=3/2$, ${\text{Pg}} = A_1$.}
\label{Table:GNNRVB32A1}
\end{longtable}

\begin{longtable}{NN}\hline \hline
Sz=+3/2 & Sz=+1/2   \\ \hline\endfirsthead
\hline \multicolumn{2}{c}{Table \ref{Table:GNNRVB32B1} (continued)} \\ \hline\endhead 
T_{\frac{3}{2}}(0,4,4,4)=\frac{1}{2} & T_{\frac{1}{2}}(1,4,4,4)=\frac{1}{2} \\ 
T_{\frac{3}{2}}(4,0,4,4)=-\frac{1}{2} & T_{\frac{1}{2}}(4,1,4,4)=-\frac{1}{2} \\ 
T_{\frac{3}{2}}(4,4,0,4)=\frac{1}{2} & T_{\frac{1}{2}}(4,4,1,4)=\frac{1}{2} \\ 
T_{\frac{3}{2}}(4,4,4,0)=-\frac{1}{2}  & T_{\frac{1}{2}}(4,4,4,1)=-\frac{1}{2} \\ \hline
Sz=-1/2 & Sz=-3/2 \\ \hline
T_{-\frac{1}{2}}(2,4,4,4)=\frac{1}{2} & T_{-\frac{3}{2}}(3,4,4,4)=\frac{1}{2}\\ 
T_{-\frac{1}{2}}(4,2,4,4)=-\frac{1}{2} & T_{-\frac{3}{2}}(4,3,4,4)=-\frac{1}{2}\\ 
T_{-\frac{1}{2}}(4,4,2,4)=\frac{1}{2} & T_{-\frac{3}{2}}(4,4,3,4)=\frac{1}{2}\\ 
T_{-\frac{1}{2}}(4,4,4,2)=-\frac{1}{2} & T_{-\frac{3}{2}}(4,4,4,3)=-\frac{1}{2} \\ \hline\hline
\caption{The tensor of the generalized spin-$\frac{3}{2}$ NN RVB state. $V=3/2 \oplus 0$, $n_{occ.}= \{1,3\}$, $S=3/2$, ${\text{Pg}} = B_1$.}
\label{Table:GNNRVB32B1}
\end{longtable}
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,2,6,7)=\frac{1}{4 \sqrt{3}}& T_0(2,2,7,7)=\frac{1}{2 \sqrt{6}}&T_{-1}(2,5,7,7)=\frac{1}{4 \sqrt{3}}\\
T_1(2,2,7,6)=\frac{1}{4 \sqrt{3}}& T_0(2,7,2,7)=-\frac{1}{\sqrt{6}}& T_{-1}(2,7,5,7)=-\frac{1}{2 \sqrt{3}}\\
T_1(2,5,6,6)=-\frac{1}{4 \sqrt{3}}&T_0(2,7,7,2)=\frac{1}{2 \sqrt{6}}&T_{-1}(2,7,7,5)=\frac{1}{4 \sqrt{3}}\\ 
T_1(2,6,2,7)=-\frac{1}{2 \sqrt{3}}&T_0(5,5,6,6)=-\frac{1}{2 \sqrt{6}}&T_{-1}(5,2,7,7)=\frac{1}{4 \sqrt{3}}\\ 
T_1(2,6,5,6)=\frac{1}{2 \sqrt{3}}& T_0(5,6,5,6)=\frac{1}{\sqrt{6}}&  T_{-1}(5,5,6,7)=-\frac{1}{4 \sqrt{3}}\\
T_1(2,6,6,5)=-\frac{1}{4 \sqrt{3}}&T_0(5,6,6,5)=-\frac{1}{2 \sqrt{6}}&T_{-1}(5,5,7,6)=-\frac{1}{4 \sqrt{3}}\\ 
T_1(2,6,7,2)=\frac{1}{4 \sqrt{3}}& T_0(6,5,5,6)=-\frac{1}{2 \sqrt{6}}&T_{-1}(5,6,5,7)=\frac{1}{2 \sqrt{3}}\\
T_1(2,7,2,6)=-\frac{1}{2 \sqrt{3}}&T_0(6,5,6,5)=\frac{1}{\sqrt{6}}&  T_{-1}(5,6,7,5)=-\frac{1}{4 \sqrt{3}}\\
T_1(2,7,6,2)=\frac{1}{4 \sqrt{3}}& T_0(6,6,5,5)=-\frac{1}{2 \sqrt{6}}&T_{-1}(5,7,2,7)=-\frac{1}{2 \sqrt{3}}\\
T_1(5,2,6,6)=-\frac{1}{4 \sqrt{3}}&T_0(7,2,2,7)=\frac{1}{2 \sqrt{6}}&T_{-1}(5,7,5,6)=\frac{1}{2 \sqrt{3}}\\ 
T_1(5,6,2,6)=\frac{1}{2 \sqrt{3}}& T_0(7,2,7,2)=-\frac{1}{\sqrt{6}}& T_{-1}(5,7,6,5)=-\frac{1}{4 \sqrt{3}}\\
T_1(5,6,6,2)=-\frac{1}{4 \sqrt{3}}&T_0(7,7,2,2)=\frac{1}{2 \sqrt{6}}&T_{-1}(5,7,7,2)=\frac{1}{4 \sqrt{3}}\\ 
T_1(6,2,2,7)=\frac{1}{4 \sqrt{3}}&&                                    T_{-1}(6,5,5,7)=-\frac{1}{4 \sqrt{3}}\\
T_1(6,2,5,6)=-\frac{1}{4 \sqrt{3}}&&                                  T_{-1}(6,5,7,5)=\frac{1}{2 \sqrt{3}}\\
T_1(6,2,6,5)=\frac{1}{2 \sqrt{3}}&&                                    T_{-1}(6,7,5,5)=-\frac{1}{4 \sqrt{3}}\\
T_1(6,2,7,2)=-\frac{1}{2 \sqrt{3}}&&                                  T_{-1}(7,2,5,7)=\frac{1}{4 \sqrt{3}}\\
T_1(6,5,2,6)=-\frac{1}{4 \sqrt{3}}&&                                   T_{-1}(7,2,7,5)=-\frac{1}{2 \sqrt{3}}\\
T_1(6,5,6,2)=\frac{1}{2 \sqrt{3}}&&                                     T_{-1}(7,5,2,7)=\frac{1}{4 \sqrt{3}}\\
T_1(6,6,2,5)=-\frac{1}{4 \sqrt{3}}&&                                    T_{-1}(7,5,5,6)=-\frac{1}{4 \sqrt{3}}\\
T_1(6,6,5,2)=-\frac{1}{4 \sqrt{3}}&&                                   T_{-1}(7,5,6,5)=\frac{1}{2 \sqrt{3}}\\
T_1(6,7,2,2)=\frac{1}{4 \sqrt{3}}&&                                     T_{-1}(7,5,7,2)=-\frac{1}{2 \sqrt{3}}\\
T_1(7,2,2,6)=\frac{1}{4 \sqrt{3}}&&                                     T_{-1}(7,6,5,5)=-\frac{1}{4 \sqrt{3}}\\
T_1(7,2,6,2)=-\frac{1}{2 \sqrt{3}}&&                                   T_{-1}(7,7,2,5)=\frac{1}{4 \sqrt{3}}\\
T_1(7,6,2,2)=\frac{1}{4 \sqrt{3}}&&                                     T_{-1}(7,7,5,2)=\frac{1}{4 \sqrt{3}}\\ \hline\hline
\caption{$S_1$.}
\label{Table:S1}
\end{longtable}

% G1
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,2,6,7)=-\frac{1}{4}&    T_0(2,5,7,6)=\frac{1}{2 \sqrt{2}}&    T_{-1}(2,5,7,7)=\frac{1}{4}\\ 
T_1(2,2,7,6)=\frac{1}{4}&     T_0(2,6,7,5)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(2,7,7,5)=-\frac{1}{4}\\
T_1(2,5,6,6)=\frac{1}{4}&     T_0(5,2,6,7)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(5,2,7,7)=-\frac{1}{4}\\
T_1(2,6,6,5)=-\frac{1}{4}&    T_0(5,7,6,2)=\frac{1}{2 \sqrt{2}}&    T_{-1}(5,5,6,7)=-\frac{1}{4}\\
T_1(2,6,7,2)=-\frac{1}{4}&    T_0(6,2,5,7)=\frac{1}{2 \sqrt{2}}&    T_{-1}(5,5,7,6)=\frac{1}{4}\\ 
T_1(2,7,6,2)=\frac{1}{4}&     T_0(6,7,5,2)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(5,6,7,5)=-\frac{1}{4}\\
T_1(5,2,6,6)=-\frac{1}{4}&    T_0(7,5,2,6)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(5,7,6,5)=\frac{1}{4}\\ 
T_1(5,6,6,2)=\frac{1}{4}&     T_0(7,6,2,5)=\frac{1}{2 \sqrt{2}}&      T_{-1}(5,7,7,2)=\frac{1}{4}\\ 
T_1(6,2,2,7)=\frac{1}{4}&&                                             T_{-1}(6,5,5,7)=\frac{1}{4}\\ 
T_1(6,2,5,6)=\frac{1}{4}&&                                             T_{-1}(6,7,5,5)=-\frac{1}{4}\\
T_1(6,5,2,6)=-\frac{1}{4}&&                                            T_{-1}(7,2,5,7)=\frac{1}{4}\\ 
T_1(6,6,2,5)=\frac{1}{4}&&                                             T_{-1}(7,5,2,7)=-\frac{1}{4}\\
T_1(6,6,5,2)=-\frac{1}{4}&&                                            T_{-1}(7,5,5,6)=-\frac{1}{4}\\
T_1(6,7,2,2)=-\frac{1}{4}&&                                            T_{-1}(7,6,5,5)=\frac{1}{4}\\ 
T_1(7,2,2,6)=-\frac{1}{4}&&                                           T_{-1}(7,7,2,5)=\frac{1}{4}\\ 
T_1(7,6,2,2)=\frac{1}{4}&&                                               T_{-1}(7,7,5,2)=-\frac{1}{4}  \\
\hline\hline
\caption{$G_1$.}
\label{Table:G1}
\end{longtable}

% S2
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,2,8,8)=\frac{1}{2 \sqrt{3}}&     T_0(2,5,8,8)=\frac{1}{2 \sqrt{6}}&     T_{-1}(5,5,8,8)=\frac{1}{2 \sqrt{3}}\\ 
T_1(2,8,2,8)=\frac{1}{2 \sqrt{3}}&     T_0(2,8,5,8)=\frac{1}{2 \sqrt{6}}&     T_{-1}(5,8,5,8)=\frac{1}{2 \sqrt{3}}\\ 
T_1(2,8,8,2)=\frac{1}{2 \sqrt{3}}&     T_0(2,8,8,5)=\frac{1}{2 \sqrt{6}}&     T_{-1}(5,8,8,5)=\frac{1}{2 \sqrt{3}}\\ 
T_1(6,6,8,8)=-\frac{1}{2 \sqrt{3}}&    T_0(5,2,8,8)=\frac{1}{2 \sqrt{6}}&     T_{-1}(7,7,8,8)=-\frac{1}{2 \sqrt{3}}\\
T_1(6,8,6,8)=-\frac{1}{2 \sqrt{3}}&    T_0(5,8,2,8)=\frac{1}{2 \sqrt{6}}&     T_{-1}(7,8,7,8)=-\frac{1}{2 \sqrt{3}}\\
T_1(6,8,8,6)=-\frac{1}{2 \sqrt{3}}&    T_0(5,8,8,2)=\frac{1}{2 \sqrt{6}}&     T_{-1}(7,8,8,7)=-\frac{1}{2 \sqrt{3}}\\
T_1(8,2,2,8)=\frac{1}{2 \sqrt{3}}&     T_0(6,7,8,8)=-\frac{1}{2 \sqrt{6}}&    T_{-1}(8,5,5,8)=\frac{1}{2 \sqrt{3}}\\ 
T_1(8,2,8,2)=\frac{1}{2 \sqrt{3}}&     T_0(6,8,7,8)=-\frac{1}{2 \sqrt{6}}&    T_{-1}(8,5,8,5)=\frac{1}{2 \sqrt{3}}\\ 
T_1(8,6,6,8)=-\frac{1}{2 \sqrt{3}}&    T_0(6,8,8,7)=-\frac{1}{2 \sqrt{6}}&    T_{-1}(8,7,7,8)=-\frac{1}{2 \sqrt{3}}\\
T_1(8,6,8,6)=-\frac{1}{2 \sqrt{3}}&    T_0(7,6,8,8)=-\frac{1}{2 \sqrt{6}}&    T_{-1}(8,7,8,7)=-\frac{1}{2 \sqrt{3}}\\
T_1(8,8,2,2)=\frac{1}{2 \sqrt{3}}&     T_0(7,8,6,8)=-\frac{1}{2 \sqrt{6}}&    T_{-1}(8,8,5,5)=\frac{1}{2 \sqrt{3}}\\ 
T_1(8,8,6,6)=-\frac{1}{2 \sqrt{3}}&      T_0(7,8,8,6)=-\frac{1}{2 \sqrt{6}}&  T_{-1}(8,8,7,7)=-\frac{1}{2 \sqrt{3}} \\ 
 &                                        T_0(8,2,5,8)=\frac{1}{2 \sqrt{6}}&\\ 
 &                                        T_0(8,2,8,5)=\frac{1}{2 \sqrt{6}}&\\ 
 &                                        T_0(8,5,2,8)=\frac{1}{2 \sqrt{6}}&\\ 
 &                                        T_0(8,5,8,2)=\frac{1}{2 \sqrt{6}}&\\ 
 &                                        T_0(8,6,7,8)=-\frac{1}{2 \sqrt{6}}&\\
 &                                        T_0(8,6,8,7)=-\frac{1}{2 \sqrt{6}}&\\
 &                                        T_0(8,7,6,8)=-\frac{1}{2 \sqrt{6}}&\\
 &                                        T_0(8,7,8,6)=-\frac{1}{2 \sqrt{6}}&\\
 &                                        T_0(8,8,2,5)=\frac{1}{2 \sqrt{6}}&\\ 
 &                                        T_0(8,8,5,2)=\frac{1}{2 \sqrt{6}}&\\ 
 &                                        T_0(8,8,6,7)=-\frac{1}{2 \sqrt{6}}&\\
 &                                        T_0(8,8,7,6)=-\frac{1}{2 \sqrt{6}}&\\  
\hline\hline
\caption{$S_2$.}
\label{Table:S2}
\end{longtable}

% S3
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,8,8,8)=\frac{1}{2}&      T_0(1,8,8,8)=\frac{1}{2}&      T_{-1}(4,8,8,8)=\frac{1}{2}\\   
T_1(8,0,8,8)=\frac{1}{2}&       T_0(8,1,8,8)=\frac{1}{2}&      T_{-1}(8,4,8,8)=\frac{1}{2}\\   
T_1(8,8,0,8)=\frac{1}{2}&       T_0(8,8,1,8)=\frac{1}{2}&      T_{-1}(8,8,4,8)=\frac{1}{2}\\   
T_1(8,8,8,0)=\frac{1}{2}&         T_0(8,8,8,1)=\frac{1}{2} &       T_{-1}(8,8,8,4)=\frac{1}{2} \\    
\hline\hline
\caption{$S_3$.}
\label{Table:S3}
\end{longtable}

% S4a
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,0,4,8)=\frac{1}{4 \sqrt{2}}&       T_0(0,1,8,4)=\frac{1}{4 \sqrt{2}}&    T_{-1}(0,4,4,8)=\frac{1}{4 \sqrt{2}}\\ 
T_1(0,0,8,4)=\frac{1}{4 \sqrt{2}}&       T_0(0,4,1,8)=\frac{1}{4 \sqrt{2}}&    T_{-1}(0,4,8,4)=\frac{1}{2 \sqrt{2}}\\ 
T_1(0,1,1,8)=-\frac{1}{4 \sqrt{2}}&      T_0(0,4,8,1)=\frac{1}{4 \sqrt{2}}&    T_{-1}(0,8,4,4)=\frac{1}{4 \sqrt{2}}\\ 
T_1(0,4,0,8)=\frac{1}{2 \sqrt{2}}&       T_0(0,8,1,4)=\frac{1}{4 \sqrt{2}}&    T_{-1}(1,1,4,8)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(0,4,8,0)=\frac{1}{4 \sqrt{2}}&       T_0(1,0,4,8)=\frac{1}{4 \sqrt{2}}&    T_{-1}(1,1,8,4)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(0,8,0,4)=\frac{1}{2 \sqrt{2}}&       T_0(1,1,1,8)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(1,4,8,1)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(0,8,1,1)=-\frac{1}{4 \sqrt{2}}&      T_0(1,1,8,1)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(1,8,4,1)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(0,8,4,0)=\frac{1}{4 \sqrt{2}}&       T_0(1,4,0,8)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,0,4,8)=\frac{1}{2 \sqrt{2}}\\ 
T_1(1,0,8,1)=-\frac{1}{4 \sqrt{2}}&      T_0(1,8,0,4)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,0,8,4)=\frac{1}{4 \sqrt{2}}\\ 
T_1(1,1,0,8)=-\frac{1}{4 \sqrt{2}}&      T_0(1,8,1,1)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(4,1,1,8)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(1,1,8,0)=-\frac{1}{4 \sqrt{2}}&      T_0(1,8,4,0)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,4,0,8)=\frac{1}{4 \sqrt{2}}\\ 
T_1(1,8,0,1)=-\frac{1}{4 \sqrt{2}}&      T_0(4,0,1,8)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,4,8,0)=\frac{1}{4 \sqrt{2}}\\  
T_1(4,0,0,8)=\frac{1}{4 \sqrt{2}}&       T_0(4,0,8,1)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,8,0,4)=\frac{1}{4 \sqrt{2}}\\ 
T_1(4,0,8,0)=\frac{1}{2 \sqrt{2}}&       T_0(4,1,8,0)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,8,1,1)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(4,8,0,0)=\frac{1}{4 \sqrt{2}}&       T_0(4,8,1,0)=\frac{1}{4 \sqrt{2}}&    T_{-1}(4,8,4,0)=\frac{1}{2 \sqrt{2}}\\ 
T_1(8,0,0,4)=\frac{1}{4 \sqrt{2}}&       T_0(8,0,4,1)=\frac{1}{4 \sqrt{2}}&    T_{-1}(8,0,4,4)=\frac{1}{4 \sqrt{2}}\\ 
T_1(8,0,1,1)=-\frac{1}{4 \sqrt{2}}&      T_0(8,1,0,4)=\frac{1}{4 \sqrt{2}}&    T_{-1}(8,1,1,4)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(8,0,4,0)=\frac{1}{2 \sqrt{2}}&       T_0(8,1,1,1)=-\frac{1}{2 \sqrt{2}}&   T_{-1}(8,4,0,4)=\frac{1}{2 \sqrt{2}}\\ 
T_1(8,1,1,0)=-\frac{1}{4 \sqrt{2}}&      T_0(8,1,4,0)=\frac{1}{4 \sqrt{2}}&    T_{-1}(8,4,1,1)=-\frac{1}{4 \sqrt{2}}\\ 
T_1(8,4,0,0)=\frac{1}{4 \sqrt{2}}&         T_0(8,4,0,1)=\frac{1}{4 \sqrt{2}}&      T_{-1}(8,4,4,0)=\frac{1}{4 \sqrt{2}}\\    
\hline\hline
\caption{$S_4^{(a)}$.}
\label{Table:S4a}
\end{longtable} 

%S4b
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,0,4,8)=-\frac{3}{4 \sqrt{10}}&      T_0(0,1,4,8)=-\frac{1}{\sqrt{10}}&  T_{-1}(0,4,4,8)=-\frac{3}{4 \sqrt{10}}\\   
T_1(0,0,8,4)=-\frac{3}{4 \sqrt{10}}&  T_0(0,1,8,4)=\frac{1}{4 \sqrt{10}}&     T_{-1}(0,4,8,4)=\frac{1}{2 \sqrt{10}}\\   
T_1(0,1,1,8)=-\frac{1}{4 \sqrt{10}}&  T_0(0,4,1,8)=\frac{1}{4 \sqrt{10}}&     T_{-1}(0,8,4,4)=-\frac{3}{4 \sqrt{10}}\\  
T_1(0,1,8,1)=\frac{1}{\sqrt{10}}&     T_0(0,4,8,1)=\frac{1}{4 \sqrt{10}}&     T_{-1}(1,1,4,8)=-\frac{1}{4 \sqrt{10}}\\  
T_1(0,4,0,8)=\frac{1}{2 \sqrt{10}}&   T_0(0,8,1,4)=\frac{1}{4 \sqrt{10}}&     T_{-1}(1,1,8,4)=-\frac{1}{4 \sqrt{10}}\\  
T_1(0,4,8,0)=-\frac{3}{4 \sqrt{10}}&  T_0(0,8,4,1)=-\frac{1}{\sqrt{10}}&  T_{-1}(1,4,1,8)=\frac{1}{\sqrt{10}}\\     
T_1(0,8,0,4)=\frac{1}{2 \sqrt{10}}&   T_0(1,0,4,8)=\frac{1}{4 \sqrt{10}}&    T_{-1}(1,4,8,1)=-\frac{1}{4 \sqrt{10}}\\  
T_1(0,8,1,1)=-\frac{1}{4 \sqrt{10}}&  T_0(1,0,8,4)=-\frac{1}{\sqrt{10}}&  T_{-1}(1,8,1,4)=\frac{1}{\sqrt{10}}\\     
T_1(0,8,4,0)=-\frac{3}{4 \sqrt{10}}&  T_0(1,1,1,8)=\frac{1}{2 \sqrt{10}}&     T_{-1}(1,8,4,1)=-\frac{1}{4 \sqrt{10}}\\  
T_1(1,0,1,8)=\frac{1}{\sqrt{10}}&     T_0(1,1,8,1)=\frac{1}{2 \sqrt{10}}&     T_{-1}(4,0,4,8)=\frac{1}{2 \sqrt{10}}\\   
T_1(1,0,8,1)=-\frac{1}{4 \sqrt{10}}&  T_0(1,4,0,8)=\frac{1}{4 \sqrt{10}}&     T_{-1}(4,0,8,4)=-\frac{3}{4 \sqrt{10}}\\  
T_1(1,1,0,8)=-\frac{1}{4 \sqrt{10}}&  T_0(1,4,8,0)=-\frac{1}{\sqrt{10}}&  T_{-1}(4,1,1,8)=-\frac{1}{4 \sqrt{10}}\\  
T_1(1,1,8,0)=-\frac{1}{4 \sqrt{10}}&  T_0(1,8,0,4)=\frac{1}{4 \sqrt{10}}&     T_{-1}(4,1,8,1)=\frac{1}{\sqrt{10}}\\     
T_1(1,8,0,1)=-\frac{1}{4 \sqrt{10}}&  T_0(1,8,1,1)=\frac{1}{2 \sqrt{10}}&     T_{-1}(4,4,0,8)=-\frac{3}{4 \sqrt{10}}\\  
T_1(1,8,1,0)=\frac{1}{\sqrt{10}}&     T_0(1,8,4,0)=\frac{1}{4 \sqrt{10}}&     T_{-1}(4,4,8,0)=-\frac{3}{4 \sqrt{10}}\\  
T_1(4,0,0,8)=-\frac{3}{4 \sqrt{10}}&  T_0(4,0,1,8)=\frac{1}{4 \sqrt{10}}&     T_{-1}(4,8,0,4)=-\frac{3}{4 \sqrt{10}}\\  
T_1(4,0,8,0)=\frac{1}{2 \sqrt{10}}&   T_0(4,0,8,1)=\frac{1}{4 \sqrt{10}}&     T_{-1}(4,8,1,1)=-\frac{1}{4 \sqrt{10}}\\  
T_1(4,8,0,0)=-\frac{3}{4 \sqrt{10}}&  T_0(4,1,0,8)=-\frac{1}{\sqrt{10}}&  T_{-1}(4,8,4,0)=\frac{1}{2 \sqrt{10}}\\   
T_1(8,0,0,4)=-\frac{3}{4 \sqrt{10}}&  T_0(4,1,8,0)=\frac{1}{4 \sqrt{10}}&     T_{-1}(8,0,4,4)=-\frac{3}{4 \sqrt{10}}\\  
T_1(8,0,1,1)=-\frac{1}{4 \sqrt{10}}&  T_0(4,8,0,1)=-\frac{1}{\sqrt{10}}&  T_{-1}(8,1,1,4)=-\frac{1}{4 \sqrt{10}}\\  
T_1(8,0,4,0)=\frac{1}{2 \sqrt{10}}&   T_0(4,8,1,0)=\frac{1}{4 \sqrt{10}}&     T_{-1}(8,1,4,1)=\frac{1}{\sqrt{10}}\\     
T_1(8,1,0,1)=\frac{1}{\sqrt{10}}&     T_0(8,0,1,4)=-\frac{1}{\sqrt{10}}&  T_{-1}(8,4,0,4)=\frac{1}{2 \sqrt{10}}\\   
T_1(8,1,1,0)=-\frac{1}{4 \sqrt{10}}&  T_0(8,0,4,1)=\frac{1}{4 \sqrt{10}}&     T_{-1}(8,4,1,1)=-\frac{1}{4 \sqrt{10}}\\  
T_1(8,4,0,0)=-\frac{3}{4 \sqrt{10}} &     T_0(8,1,0,4)=\frac{1}{4 \sqrt{10}}&     T_{-1}(8,4,4,0)=-\frac{3}{4 \sqrt{10}}  \\  
                                  &          T_0(8,1,1,1)=\frac{1}{2 \sqrt{10}}& \\     
                                  &          T_0(8,1,4,0)=\frac{1}{4 \sqrt{10}}& \\     
                                  &          T_0(8,4,0,1)=\frac{1}{4 \sqrt{10}}& \\     
                                  &          T_0(8,4,1,0)=-\frac{1}{\sqrt{10}} & \\  \hline\hline
\caption{$S_4^{(b)}$.}
\label{Table:S4b}
\end{longtable}  

%G4
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,0,4,8)=\frac{1}{4}&  T_0(0,1,8,4)=-\frac{1}{4}&    T_{-1}(0,4,4,8)=-\frac{1}{4}\\ 
T_1(0,0,8,4)=-\frac{1}{4}&       T_0(0,4,1,8)=-\frac{1}{4}&    T_{-1}(0,8,4,4)=\frac{1}{4}\\  
T_1(0,1,1,8)=-\frac{1}{4}&       T_0(0,4,8,1)=\frac{1}{4}&           T_{-1}(1,1,4,8)=\frac{1}{4}\\  
T_1(0,4,8,0)=\frac{1}{4}&        T_0(0,8,1,4)=\frac{1}{4}&           T_{-1}(1,1,8,4)=-\frac{1}{4}\\ 
T_1(0,8,1,1)=\frac{1}{4}&        T_0(1,0,4,8)=\frac{1}{4}&           T_{-1}(1,4,8,1)=\frac{1}{4}\\  
T_1(0,8,4,0)=-\frac{1}{4}&       T_0(1,4,0,8)=\frac{1}{4}&           T_{-1}(1,8,4,1)=-\frac{1}{4}\\ 
T_1(1,0,8,1)=\frac{1}{4}&        T_0(1,8,0,4)=-\frac{1}{4}&          T_{-1}(4,0,8,4)=\frac{1}{4}\\  
T_1(1,1,0,8)=\frac{1}{4}&        T_0(1,8,4,0)=-\frac{1}{4}&          T_{-1}(4,1,1,8)=-\frac{1}{4}\\ 
T_1(1,1,8,0)=-\frac{1}{4}&       T_0(4,0,1,8)=-\frac{1}{4}&          T_{-1}(4,4,0,8)=\frac{1}{4}\\  
T_1(1,8,0,1)=-\frac{1}{4}&       T_0(4,0,8,1)=\frac{1}{4}&           T_{-1}(4,4,8,0)=-\frac{1}{4}\\ 
T_1(4,0,0,8)=-\frac{1}{4}&       T_0(4,1,8,0)=-\frac{1}{4}&          T_{-1}(4,8,0,4)=-\frac{1}{4}\\ 
T_1(4,8,0,0)=\frac{1}{4}&        T_0(4,8,1,0)=\frac{1}{4}&           T_{-1}(4,8,1,1)=\frac{1}{4}\\  
T_1(8,0,0,4)=\frac{1}{4}&        T_0(8,0,4,1)=-\frac{1}{4}&          T_{-1}(8,0,4,4)=-\frac{1}{4}\\ 
T_1(8,0,1,1)=-\frac{1}{4}&       T_0(8,1,0,4)=\frac{1}{4}&           T_{-1}(8,1,1,4)=\frac{1}{4}\\  
T_1(8,1,1,0)=\frac{1}{4}&        T_0(8,1,4,0)=\frac{1}{4}&           T_{-1}(8,4,1,1)=-\frac{1}{4}\\ 
T_1(8,4,0,0)=-\frac{1}{4}&       T_0(8,4,0,1)=-\frac{1}{4}&          T_{-1}(8,4,4,0)=\frac{1}{4} \\   
\hline\hline
\caption{$G_4$.}
\label{Table:G4}
\end{longtable} 

%S5a
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead
\hline Sz=+1 & Sz=0& Sz=-1  \\ \hline\endhead 
T_1(0,3,3,8)=\frac{1}{2 \sqrt{2}}&        T_0(1,3,3,8)=\frac{1}{2 \sqrt{2}}&             T_{-1}(3,3,4,8)=\frac{1}{2 \sqrt{2}}\\
T_1(0,8,3,3)=\frac{1}{2 \sqrt{2}}&        T_0(1,8,3,3)=\frac{1}{2 \sqrt{2}}&             T_{-1}(3,3,8,4)=\frac{1}{2 \sqrt{2}}\\
T_1(3,0,8,3)=\frac{1}{2 \sqrt{2}}&        T_0(3,1,8,3)=\frac{1}{2 \sqrt{2}}&             T_{-1}(3,4,8,3)=\frac{1}{2 \sqrt{2}}\\
T_1(3,3,0,8)=\frac{1}{2 \sqrt{2}}&        T_0(3,3,1,8)=\frac{1}{2 \sqrt{2}}&             T_{-1}(3,8,4,3)=\frac{1}{2 \sqrt{2}}\\
T_1(3,3,8,0)=\frac{1}{2 \sqrt{2}}&        T_0(3,3,8,1)=\frac{1}{2 \sqrt{2}}&             T_{-1}(4,3,3,8)=\frac{1}{2 \sqrt{2}}\\
T_1(3,8,0,3)=\frac{1}{2 \sqrt{2}}&        T_0(3,8,1,3)=\frac{1}{2 \sqrt{2}}&             T_{-1}(4,8,3,3)=\frac{1}{2 \sqrt{2}}\\
T_1(8,0,3,3)=\frac{1}{2 \sqrt{2}}&        T_0(8,1,3,3)=\frac{1}{2 \sqrt{2}}&             T_{-1}(8,3,3,4)=\frac{1}{2 \sqrt{2}}\\
T_1(8,3,3,0)=\frac{1}{2 \sqrt{2}}&        T_0(8,3,3,1)=\frac{1}{2 \sqrt{2}}&             T_{-1}(8,4,3,3)=\frac{1}{2 \sqrt{2}}\\  
\hline\hline
\caption{$S_5^{(a)}$.}
\label{Table:S5a}
\end{longtable} 

%S5b
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,3,8,3)=\frac{1}{2}&      T_0(1,3,8,3)=\frac{1}{2}&     T_{-1}(3,4,3,8)=\frac{1}{2}\\ 
T_1(3,0,3,8)=\frac{1}{2}&      T_0(3,1,3,8)=\frac{1}{2}&     T_{-1}(3,8,3,4)=\frac{1}{2}\\ 
T_1(3,8,3,0)=\frac{1}{2}&      T_0(3,8,3,1)=\frac{1}{2}&     T_{-1}(4,3,8,3)=\frac{1}{2}\\ 
T_1(8,3,0,3)=\frac{1}{2}&      T_0(8,3,1,3)=\frac{1}{2}&     T_{-1}(8,3,4,3)=\frac{1}{2}\\   
\hline\hline
\caption{$S_5^{(b)}$.}
\label{Table:S5b}
\end{longtable} 

% G5
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,3,3,8)=\frac{1}{2 \sqrt{2}}&      T_0(1,3,3,8)=\frac{1}{2 \sqrt{2}}&       T_{-1}(3,3,4,8)=-\frac{1}{2 \sqrt{2}}\\  
T_1(0,8,3,3)=-\frac{1}{2 \sqrt{2}}&     T_0(1,8,3,3)=-\frac{1}{2 \sqrt{2}}&      T_{-1}(3,3,8,4)=\frac{1}{2 \sqrt{2}}\\   
T_1(3,0,8,3)=-\frac{1}{2 \sqrt{2}}&     T_0(3,1,8,3)=-\frac{1}{2 \sqrt{2}}&      T_{-1}(3,4,8,3)=-\frac{1}{2 \sqrt{2}}\\  
T_1(3,3,0,8)=-\frac{1}{2 \sqrt{2}}&     T_0(3,3,1,8)=-\frac{1}{2 \sqrt{2}}&      T_{-1}(3,8,4,3)=\frac{1}{2 \sqrt{2}}\\   
T_1(3,3,8,0)=\frac{1}{2 \sqrt{2}}&      T_0(3,3,8,1)=\frac{1}{2 \sqrt{2}}&       T_{-1}(4,3,3,8)=\frac{1}{2 \sqrt{2}}\\   
T_1(3,8,0,3)=\frac{1}{2 \sqrt{2}}&      T_0(3,8,1,3)=\frac{1}{2 \sqrt{2}}&       T_{-1}(4,8,3,3)=-\frac{1}{2 \sqrt{2}}\\  
T_1(8,0,3,3)=\frac{1}{2 \sqrt{2}}&      T_0(8,1,3,3)=\frac{1}{2 \sqrt{2}}&       T_{-1}(8,3,3,4)=-\frac{1}{2 \sqrt{2}}\\  
T_1(8,3,3,0)=-\frac{1}{2 \sqrt{2}}&     T_0(8,3,3,1)=-\frac{1}{2 \sqrt{2}}&      T_{-1}(8,4,3,3)=\frac{1}{2 \sqrt{2}}\\     
\hline\hline
\caption{$G_5$.}
\label{Table:G5}
\end{longtable} 

%S6a
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,2,3,3)=-\frac{1}{2 \sqrt{2}}&        T_0(2,3,3,5)=-\frac{1}{4}&     T_{-1}(3,3,5,5)=-\frac{1}{2 \sqrt{2}}\\  
T_1(2,3,3,2)=-\frac{1}{2 \sqrt{2}}&        T_0(2,5,3,3)=-\frac{1}{4}&     T_{-1}(3,3,7,7)=\frac{1}{2 \sqrt{2}}\\   
T_1(3,2,2,3)=-\frac{1}{2 \sqrt{2}}&        T_0(3,2,5,3)=-\frac{1}{4}&     T_{-1}(3,5,5,3)=-\frac{1}{2 \sqrt{2}}\\  
T_1(3,3,2,2)=-\frac{1}{2 \sqrt{2}}&        T_0(3,3,2,5)=-\frac{1}{4}&     T_{-1}(3,7,7,3)=\frac{1}{2 \sqrt{2}}\\   
T_1(3,3,6,6)=\frac{1}{2 \sqrt{2}}&         T_0(3,3,5,2)=-\frac{1}{4}&     T_{-1}(5,3,3,5)=-\frac{1}{2 \sqrt{2}}\\  
T_1(3,6,6,3)=\frac{1}{2 \sqrt{2}}&         T_0(3,3,6,7)=\frac{1}{4}&      T_{-1}(5,5,3,3)=-\frac{1}{2 \sqrt{2}}\\  
T_1(6,3,3,6)=\frac{1}{2 \sqrt{2}}&         T_0(3,3,7,6)=\frac{1}{4}&      T_{-1}(7,3,3,7)=\frac{1}{2 \sqrt{2}}\\   
T_1(6,6,3,3)=\frac{1}{2 \sqrt{2}}&         T_0(3,5,2,3)=-\frac{1}{4}&     T_{-1}(7,7,3,3)=\frac{1}{2 \sqrt{2}} \\    
    &                                       T_0(3,6,7,3)=\frac{1}{4}&    \\
    &                                       T_0(3,7,6,3)=\frac{1}{4}&    \\
     &                                      T_0(5,2,3,3)=-\frac{1}{4}&   \\
      &                                     T_0(5,3,3,2)=-\frac{1}{4}&   \\
       &                                    T_0(6,3,3,7)=\frac{1}{4}&  \\  
        &                                   T_0(6,7,3,3)=\frac{1}{4}&  \\  
         &                                  T_0(7,3,3,6)=\frac{1}{4}&   \\ 
          &                                 T_0(7,6,3,3)=\frac{1}{4}&\\    \hline\hline
\caption{$S_6^{(a)}$.}
\label{Table:S6a}
\end{longtable} 

% S6b
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,3,2,3)=-\frac{1}{2}&         T_0(2,3,5,3)=-\frac{1}{2 \sqrt{2}}&           T_{-1}(3,5,3,5)=-\frac{1}{2}\\     
T_1(3,2,3,2)=-\frac{1}{2}&         T_0(3,2,3,5)=-\frac{1}{2 \sqrt{2}}&           T_{-1}(3,7,3,7)=\frac{1}{2}\\     
T_1(3,6,3,6)=\frac{1}{2}&          T_0(3,5,3,2)=-\frac{1}{2 \sqrt{2}}&           T_{-1}(5,3,5,3)=-\frac{1}{2}\\    
T_1(6,3,6,3)=\frac{1}{2}&          T_0(3,6,3,7)=\frac{1}{2 \sqrt{2}}&            T_{-1}(7,3,7,3)=\frac{1}{2}    \\   
     &                              T_0(3,7,3,6)=\frac{1}{2 \sqrt{2}}&          \\
      &                             T_0(5,3,2,3)=-\frac{1}{2 \sqrt{2}}&         \\
      &                             T_0(6,3,7,3)=\frac{1}{2 \sqrt{2}}&          \\
      &                             T_0(7,3,6,3)=\frac{1}{2 \sqrt{2}}&\\ \hline \hline
\caption{$S_6^{(b)}$.}
\label{Table:S6b}
\end{longtable} 

% S7a
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,4,2)=-\frac{1}{2 \sqrt{3}}&        T_0(0,2,4,5)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(0,5,4,5)=-\frac{1}{2 \sqrt{3}}\\      
T_1(0,6,4,6)=\frac{1}{2 \sqrt{3}}&         T_0(0,5,4,2)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(0,7,4,7)=\frac{1}{2 \sqrt{3}}\\    
T_1(1,2,1,2)=\frac{1}{2 \sqrt{3}}&         T_0(0,6,4,7)=\frac{1}{2 \sqrt{6}}&       T_{-1}(1,5,1,5)=\frac{1}{2 \sqrt{3}}\\    
T_1(1,6,1,6)=-\frac{1}{2 \sqrt{3}}&        T_0(0,7,4,6)=\frac{1}{2 \sqrt{6}}&       T_{-1}(1,7,1,7)=-\frac{1}{2 \sqrt{3}}\\   
T_1(2,0,2,4)=-\frac{1}{2 \sqrt{3}}&        T_0(1,2,1,5)=\frac{1}{2 \sqrt{6}}&       T_{-1}(4,5,0,5)=-\frac{1}{2 \sqrt{3}}\\   
T_1(2,1,2,1)=\frac{1}{2 \sqrt{3}}&         T_0(1,5,1,2)=\frac{1}{2 \sqrt{6}}&       T_{-1}(4,7,0,7)=\frac{1}{2 \sqrt{3}}\\    
T_1(2,4,2,0)=-\frac{1}{2 \sqrt{3}}&        T_0(1,6,1,7)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(5,0,5,4)=-\frac{1}{2 \sqrt{3}}\\   
T_1(4,2,0,2)=-\frac{1}{2 \sqrt{3}}&        T_0(1,7,1,6)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(5,1,5,1)=\frac{1}{2 \sqrt{3}}\\    
T_1(4,6,0,6)=\frac{1}{2 \sqrt{3}}&         T_0(2,0,5,4)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(5,4,5,0)=-\frac{1}{2 \sqrt{3}}\\   
T_1(6,0,6,4)=\frac{1}{2 \sqrt{3}}&         T_0(2,1,5,1)=\frac{1}{2 \sqrt{6}}&       T_{-1}(7,0,7,4)=\frac{1}{2 \sqrt{3}}\\    
T_1(6,1,6,1)=-\frac{1}{2 \sqrt{3}}&        T_0(2,4,5,0)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(7,1,7,1)=-\frac{1}{2 \sqrt{3}}\\   
T_1(6,4,6,0)=\frac{1}{2 \sqrt{3}} &        T_0(4,2,0,5)=-\frac{1}{2 \sqrt{6}}&      T_{-1}(7,4,7,0)=\frac{1}{2 \sqrt{3}} \\     
 &                                          T_0(4,5,0,2)=-\frac{1}{2 \sqrt{6}}&\\     
 &                                          T_0(4,6,0,7)=\frac{1}{2 \sqrt{6}}&\\      
  &                                         T_0(4,7,0,6)=\frac{1}{2 \sqrt{6}}&\\      
  &                                         T_0(5,0,2,4)=-\frac{1}{2 \sqrt{6}}&\\     
  &                                         T_0(5,1,2,1)=\frac{1}{2 \sqrt{6}}&\\      
 &                                         T_0(5,4,2,0)=-\frac{1}{2 \sqrt{6}}&\\     
 &                                          T_0(6,0,7,4)=\frac{1}{2 \sqrt{6}}&\\      
 &                                          T_0(6,1,7,1)=-\frac{1}{2 \sqrt{6}}&\\     
 &                                          T_0(6,4,7,0)=\frac{1}{2 \sqrt{6}}&\\      
 &                                          T_0(7,0,6,4)=\frac{1}{2 \sqrt{6}}&\\      
 &                                          T_0(7,1,6,1)=-\frac{1}{2 \sqrt{6}}&\\     
 &                                          T_0(7,4,6,0)=\frac{1}{2 \sqrt{6}}& \\        \hline \hline
\caption{$S_7^{(a)}$.}
\label{Table:S7a}
\end{longtable} 

% S7b
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,1,5)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(0,2,4,5)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(0,5,4,5)=\frac{1}{4 \sqrt{15}}\\              
T_1(0,2,4,2)=\frac{1}{4 \sqrt{15}}&                  T_0(0,5,1,5)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(0,7,4,7)=-\frac{1}{4 \sqrt{15}}\\             
T_1(0,5,0,5)=\frac{\sqrt{\frac{3}{5}}}{2}&           T_0(0,5,4,2)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(1,2,4,5)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(0,5,1,2)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(0,6,4,7)=\frac{1}{2 \sqrt{30}}&                   T_{-1}(1,5,1,5)=\frac{1}{2 \sqrt{15}}\\              
T_1(0,6,1,7)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(0,7,1,7)=-\frac{\sqrt{\frac{3}{5}}}{4}&           T_{-1}(1,5,4,2)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(0,6,4,6)=-\frac{1}{4 \sqrt{15}}&                 T_0(0,7,4,6)=\frac{1}{2 \sqrt{30}}&                   T_{-1}(1,6,4,7)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(0,7,0,7)=-\frac{\sqrt{\frac{3}{5}}}{2}&          T_0(1,2,1,5)=-\frac{1}{\sqrt{30}}&                    T_{-1}(1,7,1,7)=-\frac{1}{2 \sqrt{15}}\\             
T_1(0,7,1,6)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(1,2,4,2)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(1,7,4,6)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(1,2,0,5)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(1,5,0,5)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(2,1,5,4)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(1,2,1,2)=\frac{1}{2 \sqrt{15}}&                  T_0(1,5,1,2)=-\frac{1}{\sqrt{30}}&                    T_{-1}(2,4,2,4)=\frac{\sqrt{\frac{3}{5}}}{2}\\       
T_1(1,5,0,2)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(1,6,1,7)=\frac{1}{\sqrt{30}}&                     T_{-1}(2,4,5,1)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(1,6,0,7)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(1,6,4,6)=-\frac{\sqrt{\frac{3}{5}}}{4}&           T_{-1}(4,2,1,5)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(1,6,1,6)=-\frac{1}{2 \sqrt{15}}&                 T_0(1,7,0,7)=-\frac{\sqrt{\frac{3}{5}}}{4}&           T_{-1}(4,2,4,2)=\frac{\sqrt{\frac{3}{5}}}{2}\\       
T_1(1,7,0,6)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(1,7,1,6)=\frac{1}{\sqrt{30}}&                     T_{-1}(4,5,0,5)=\frac{1}{4 \sqrt{15}}\\              
T_1(2,0,2,4)=\frac{1}{4 \sqrt{15}}&                  T_0(2,0,5,4)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(4,5,1,2)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(2,0,5,1)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(2,1,2,4)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(4,6,1,7)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(2,1,2,1)=\frac{1}{2 \sqrt{15}}&                  T_0(2,1,5,1)=-\frac{1}{\sqrt{30}}&                    T_{-1}(4,6,4,6)=-\frac{\sqrt{\frac{3}{5}}}{2}\\      
T_1(2,1,5,0)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(2,4,2,1)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(4,7,0,7)=-\frac{1}{4 \sqrt{15}}\\             
T_1(2,4,2,0)=\frac{1}{4 \sqrt{15}}&                  T_0(2,4,5,0)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(4,7,1,6)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(4,2,0,2)=\frac{1}{4 \sqrt{15}}&                  T_0(4,2,0,5)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(5,0,5,4)=\frac{1}{4 \sqrt{15}}\\              
T_1(4,6,0,6)=-\frac{1}{4 \sqrt{15}}&                 T_0(4,2,1,2)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(5,1,2,4)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(5,0,2,1)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(4,5,0,2)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(5,1,5,1)=\frac{1}{2 \sqrt{15}}\\              
T_1(5,0,5,0)=\frac{\sqrt{\frac{3}{5}}}{2}&           T_0(4,6,0,7)=\frac{1}{2 \sqrt{30}}&                   T_{-1}(5,4,2,1)=-\frac{\sqrt{\frac{3}{10}}}{4}\\     
T_1(5,1,2,0)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_0(4,6,1,6)=-\frac{\sqrt{\frac{3}{5}}}{4}&           T_{-1}(5,4,5,0)=\frac{1}{4 \sqrt{15}}\\              
T_1(6,0,6,4)=-\frac{1}{4 \sqrt{15}}&                 T_0(4,7,0,6)=\frac{1}{2 \sqrt{30}}&                   T_{-1}(6,1,7,4)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(6,0,7,1)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(5,0,2,4)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(6,4,6,4)=-\frac{\sqrt{\frac{3}{5}}}{2}\\      
T_1(6,1,6,1)=-\frac{1}{2 \sqrt{15}}&                 T_0(5,0,5,1)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(6,4,7,1)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(6,1,7,0)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(5,1,2,1)=-\frac{1}{\sqrt{30}}&                    T_{-1}(7,0,7,4)=-\frac{1}{4 \sqrt{15}}\\             
T_1(6,4,6,0)=-\frac{1}{4 \sqrt{15}}&                 T_0(5,1,5,0)=\frac{\sqrt{\frac{3}{5}}}{4}&            T_{-1}(7,1,6,4)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(7,0,6,1)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_0(5,4,2,0)=-\frac{1}{2 \sqrt{30}}&                  T_{-1}(7,1,7,1)=-\frac{1}{2 \sqrt{15}}\\             
T_1(7,0,7,0)=-\frac{\sqrt{\frac{3}{5}}}{2}&          T_0(6,0,7,4)=\frac{1}{2 \sqrt{30}}&                   T_{-1}(7,4,6,1)=\frac{\sqrt{\frac{3}{10}}}{4}\\      
T_1(7,1,6,0)=\frac{\sqrt{\frac{3}{10}}}{4}&            T_0(6,1,6,4)=-\frac{\sqrt{\frac{3}{5}}}{4}&           T_{-1}(7,4,7,0)=-\frac{1}{4 \sqrt{15}}\\               
&                                                     T_0(6,1,7,1)=\frac{1}{\sqrt{30}}&\\               
&                                                     T_0(6,4,6,1)=-\frac{\sqrt{\frac{3}{5}}}{4}&\\     
&                                                     T_0(6,4,7,0)=\frac{1}{2 \sqrt{30}}&\\             
&                                                     T_0(7,0,6,4)=\frac{1}{2 \sqrt{30}}&\\             
&                                                     T_0(7,0,7,1)=-\frac{\sqrt{\frac{3}{5}}}{4}&\\     
&                                                     T_0(7,1,6,1)=\frac{1}{\sqrt{30}}&\\               
&                                                     T_0(7,1,7,0)=-\frac{\sqrt{\frac{3}{5}}}{4}&\\     
&                                                     T_0(7,4,6,0)=\frac{1}{2 \sqrt{30}} & \\              
\hline \hline
\caption{$S_7^{(b)}$.}
\label{Table:S7b}
\end{longtable} 

% S7c
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,0,5,5)=\frac{1}{3 \sqrt{2}}&          T_0(0,1,5,5)=\frac{1}{6 \sqrt{2}}&          T_{-1}(1,1,5,5)=\frac{1}{6 \sqrt{2}}\\    
T_1(0,0,7,7)=-\frac{1}{3 \sqrt{2}}&         T_0(0,1,7,7)=-\frac{1}{6 \sqrt{2}}&         T_{-1}(1,1,7,7)=-\frac{1}{6 \sqrt{2}}\\   
T_1(0,1,2,5)=-\frac{1}{6}&                  T_0(0,4,2,5)=-\frac{1}{6}&                  T_{-1}(1,4,2,5)=-\frac{1}{6}\\            
T_1(0,1,6,7)=\frac{1}{6}&                   T_0(0,4,6,7)=\frac{1}{6}&                   T_{-1}(1,4,6,7)=\frac{1}{6}\\             
T_1(0,5,2,1)=-\frac{1}{6}&                  T_0(0,5,2,4)=-\frac{1}{6}&                  T_{-1}(1,5,2,4)=-\frac{1}{6}\\            
T_1(0,5,5,0)=\frac{1}{3 \sqrt{2}}&          T_0(0,5,5,1)=\frac{1}{6 \sqrt{2}}&          T_{-1}(1,5,5,1)=\frac{1}{6 \sqrt{2}}\\    
T_1(0,7,6,1)=\frac{1}{6}&                   T_0(0,7,6,4)=\frac{1}{6}&                   T_{-1}(1,7,6,4)=\frac{1}{6}\\             
T_1(0,7,7,0)=-\frac{1}{3 \sqrt{2}}&         T_0(0,7,7,1)=-\frac{1}{6 \sqrt{2}}&         T_{-1}(1,7,7,1)=-\frac{1}{6 \sqrt{2}}\\   
T_1(1,0,5,2)=-\frac{1}{6}&                  T_0(1,0,5,5)=\frac{1}{6 \sqrt{2}}&          T_{-1}(2,2,4,4)=\frac{1}{3 \sqrt{2}}\\    
T_1(1,0,7,6)=\frac{1}{6}&                   T_0(1,0,7,7)=-\frac{1}{6 \sqrt{2}}&         T_{-1}(2,4,1,5)=-\frac{1}{6}\\            
T_1(1,1,2,2)=\frac{1}{6 \sqrt{2}}&          T_0(1,1,2,5)=-\frac{1}{12}&                 T_{-1}(2,4,4,2)=\frac{1}{3 \sqrt{2}}\\    
T_1(1,1,6,6)=-\frac{1}{6 \sqrt{2}}&         T_0(1,1,5,2)=-\frac{1}{12}&                 T_{-1}(2,5,1,4)=-\frac{1}{6}\\            
T_1(1,2,2,1)=\frac{1}{6 \sqrt{2}}&          T_0(1,1,6,7)=\frac{1}{12}&                  T_{-1}(4,1,5,2)=-\frac{1}{6}\\            
T_1(1,2,5,0)=-\frac{1}{6}&                  T_0(1,1,7,6)=\frac{1}{12}&                  T_{-1}(4,1,7,6)=\frac{1}{6}\\             
T_1(1,6,6,1)=-\frac{1}{6 \sqrt{2}}&         T_0(1,2,2,4)=\frac{1}{6 \sqrt{2}}&          T_{-1}(4,2,2,4)=\frac{1}{3 \sqrt{2}}\\    
T_1(1,6,7,0)=\frac{1}{6}&                   T_0(1,2,5,1)=-\frac{1}{12}&                 T_{-1}(4,2,5,1)=-\frac{1}{6}\\            
T_1(2,1,0,5)=-\frac{1}{6}&                  T_0(1,4,2,2)=\frac{1}{6 \sqrt{2}}&          T_{-1}(4,4,2,2)=\frac{1}{3 \sqrt{2}}\\    
T_1(2,1,1,2)=\frac{1}{6 \sqrt{2}}&          T_0(1,4,6,6)=-\frac{1}{6 \sqrt{2}}&         T_{-1}(4,4,6,6)=-\frac{1}{3 \sqrt{2}}\\   
T_1(2,2,1,1)=\frac{1}{6 \sqrt{2}}&          T_0(1,5,2,1)=-\frac{1}{12}&                 T_{-1}(4,6,6,4)=-\frac{1}{3 \sqrt{2}}\\   
T_1(2,5,0,1)=-\frac{1}{6}&                  T_0(1,5,5,0)=\frac{1}{6 \sqrt{2}}&          T_{-1}(4,6,7,1)=\frac{1}{6}\\             
T_1(5,0,0,5)=\frac{1}{3 \sqrt{2}}&          T_0(1,6,6,4)=-\frac{1}{6 \sqrt{2}}&         T_{-1}(5,1,1,5)=\frac{1}{6 \sqrt{2}}\\    
T_1(5,0,1,2)=-\frac{1}{6}&                  T_0(1,6,7,1)=\frac{1}{12}&                  T_{-1}(5,1,4,2)=-\frac{1}{6}\\            
T_1(5,2,1,0)=-\frac{1}{6}&                  T_0(1,7,6,1)=\frac{1}{12}&                  T_{-1}(5,2,4,1)=-\frac{1}{6}\\            
T_1(5,5,0,0)=\frac{1}{3 \sqrt{2}}&          T_0(1,7,7,0)=-\frac{1}{6 \sqrt{2}}&         T_{-1}(5,5,1,1)=\frac{1}{6 \sqrt{2}}\\    
T_1(6,1,0,7)=\frac{1}{6}&                   T_0(2,1,1,5)=-\frac{1}{12}&                 T_{-1}(6,4,1,7)=\frac{1}{6}\\             
T_1(6,1,1,6)=-\frac{1}{6 \sqrt{2}}&         T_0(2,1,4,2)=\frac{1}{6 \sqrt{2}}&          T_{-1}(6,4,4,6)=-\frac{1}{3 \sqrt{2}}\\   
T_1(6,6,1,1)=-\frac{1}{6 \sqrt{2}}&         T_0(2,2,1,4)=\frac{1}{6 \sqrt{2}}&          T_{-1}(6,6,4,4)=-\frac{1}{3 \sqrt{2}}\\   
T_1(6,7,0,1)=\frac{1}{6}&                   T_0(2,2,4,1)=\frac{1}{6 \sqrt{2}}&          T_{-1}(6,7,1,4)=\frac{1}{6}\\             
T_1(7,0,0,7)=-\frac{1}{3 \sqrt{2}}&         T_0(2,4,0,5)=-\frac{1}{6}&                  T_{-1}(7,1,1,7)=-\frac{1}{6 \sqrt{2}}\\   
T_1(7,0,1,6)=\frac{1}{6}&                   T_0(2,4,1,2)=\frac{1}{6 \sqrt{2}}&          T_{-1}(7,1,4,6)=\frac{1}{6}\\             
T_1(7,6,1,0)=\frac{1}{6}&                   T_0(2,5,0,4)=-\frac{1}{6}&                  T_{-1}(7,6,4,1)=\frac{1}{6}\\             
T_1(7,7,0,0)=-\frac{1}{3 \sqrt{2}} &         T_0(2,5,1,1)=-\frac{1}{12}&                 T_{-1}(7,7,1,1)=-\frac{1}{6 \sqrt{2}}  \\   
&                                            T_0(4,0,5,2)=-\frac{1}{6}&\\            
&                                            T_0(4,0,7,6)=\frac{1}{6}&\\             
&                                            T_0(4,1,2,2)=\frac{1}{6 \sqrt{2}}&\\    
&                                            T_0(4,1,6,6)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(4,2,2,1)=\frac{1}{6 \sqrt{2}}&\\    
&                                            T_0(4,2,5,0)=-\frac{1}{6}&\\            
&                                            T_0(4,6,6,1)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(4,6,7,0)=\frac{1}{6}&\\             
&                                            T_0(5,0,1,5)=\frac{1}{6 \sqrt{2}}&\\    
&                                            T_0(5,0,4,2)=-\frac{1}{6}&\\            
&                                            T_0(5,1,0,5)=\frac{1}{6 \sqrt{2}}&\\    
&                                            T_0(5,1,1,2)=-\frac{1}{12}&\\           
&                                            T_0(5,2,1,1)=-\frac{1}{12}&\\           
&                                            T_0(5,2,4,0)=-\frac{1}{6}&\\            
&                                            T_0(5,5,0,1)=\frac{1}{6 \sqrt{2}}&\\    
&                                            T_0(5,5,1,0)=\frac{1}{6 \sqrt{2}}&\\    
&                                            T_0(6,1,1,7)=\frac{1}{12}&\\            
&                                            T_0(6,1,4,6)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(6,4,0,7)=\frac{1}{6}&\\             
&                                            T_0(6,4,1,6)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(6,6,1,4)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(6,6,4,1)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(6,7,0,4)=\frac{1}{6}&\\             
&                                            T_0(6,7,1,1)=\frac{1}{12}&\\            
&                                            T_0(7,0,1,7)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(7,0,4,6)=\frac{1}{6}&\\             
&                                            T_0(7,1,0,7)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(7,1,1,6)=\frac{1}{12}&\\            
&                                            T_0(7,6,1,1)=\frac{1}{12}&\\            
&                                            T_0(7,6,4,0)=\frac{1}{6}&\\             
&                                            T_0(7,7,0,1)=-\frac{1}{6 \sqrt{2}}&\\   
&                                            T_0(7,7,1,0)=-\frac{1}{6 \sqrt{2}} & \\    
\hline \hline
\caption{$S_7^{(c)}$.}
\label{Table:S7c}
\end{longtable}

% S7d  
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,0,5,5)=\frac{1}{6 \sqrt{13}}&         T_0(0,1,5,5)=\frac{1}{12 \sqrt{13}}&        T_{-1}(0,4,5,5)=\frac{3}{4 \sqrt{13}}\\    
T_1(0,0,7,7)=-\frac{1}{6 \sqrt{13}}&        T_0(0,1,7,7)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(0,4,7,7)=-\frac{3}{4 \sqrt{13}}\\  
T_1(0,1,2,5)=-\frac{1}{6 \sqrt{26}}&        T_0(0,2,5,4)=\frac{3}{4 \sqrt{26}}&         T_{-1}(0,5,5,4)=\frac{3}{4 \sqrt{13}}\\   
T_1(0,1,6,7)=\frac{1}{6 \sqrt{26}}&         T_0(0,4,2,5)=\frac{7}{12 \sqrt{26}}&        T_{-1}(0,7,7,4)=-\frac{3}{4 \sqrt{13}}\\  
T_1(0,2,2,4)=\frac{3}{4 \sqrt{13}}&         T_0(0,4,5,2)=\frac{3}{4 \sqrt{26}}&         T_{-1}(1,1,5,5)=-\frac{2}{3 \sqrt{13}}\\  
T_1(0,4,2,2)=\frac{3}{4 \sqrt{13}}&         T_0(0,4,6,7)=-\frac{7}{12 \sqrt{26}}&       T_{-1}(1,1,7,7)=\frac{2}{3 \sqrt{13}}\\   
T_1(0,4,6,6)=-\frac{3}{4 \sqrt{13}}&        T_0(0,4,7,6)=-\frac{3}{4 \sqrt{26}}&        T_{-1}(1,4,2,5)=-\frac{1}{6 \sqrt{26}}\\  
T_1(0,5,2,1)=-\frac{1}{6 \sqrt{26}}&        T_0(0,5,2,4)=\frac{7}{12 \sqrt{26}}&        T_{-1}(1,4,6,7)=\frac{1}{6 \sqrt{26}}\\   
T_1(0,5,5,0)=\frac{1}{6 \sqrt{13}}&         T_0(0,5,5,1)=\frac{1}{12 \sqrt{13}}&        T_{-1}(1,5,2,4)=-\frac{1}{6 \sqrt{26}}\\  
T_1(0,6,6,4)=-\frac{3}{4 \sqrt{13}}&        T_0(0,6,7,4)=-\frac{3}{4 \sqrt{26}}&        T_{-1}(1,5,5,1)=-\frac{2}{3 \sqrt{13}}\\  
T_1(0,7,6,1)=\frac{1}{6 \sqrt{26}}&         T_0(0,7,6,4)=-\frac{7}{12 \sqrt{26}}&       T_{-1}(1,7,6,4)=\frac{1}{6 \sqrt{26}}\\   
T_1(0,7,7,0)=-\frac{1}{6 \sqrt{13}}&        T_0(0,7,7,1)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(1,7,7,1)=\frac{2}{3 \sqrt{13}}\\   
T_1(1,0,5,2)=-\frac{1}{6 \sqrt{26}}&        T_0(1,0,5,5)=\frac{1}{12 \sqrt{13}}&        T_{-1}(2,2,4,4)=\frac{1}{6 \sqrt{13}}\\   
T_1(1,0,7,6)=\frac{1}{6 \sqrt{26}}&         T_0(1,0,7,7)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(2,4,1,5)=-\frac{1}{6 \sqrt{26}}\\  
T_1(1,1,2,2)=-\frac{2}{3 \sqrt{13}}&        T_0(1,1,2,5)=-\frac{5}{6 \sqrt{26}}&        T_{-1}(2,4,4,2)=\frac{1}{6 \sqrt{13}}\\   
T_1(1,1,6,6)=\frac{2}{3 \sqrt{13}}&         T_0(1,1,5,2)=-\frac{5}{6 \sqrt{26}}&        T_{-1}(2,5,1,4)=-\frac{1}{6 \sqrt{26}}\\  
T_1(1,2,2,1)=-\frac{2}{3 \sqrt{13}}&        T_0(1,1,6,7)=\frac{5}{6 \sqrt{26}}&         T_{-1}(4,0,5,5)=\frac{3}{4 \sqrt{13}}\\   
T_1(1,2,5,0)=-\frac{1}{6 \sqrt{26}}&        T_0(1,1,7,6)=\frac{5}{6 \sqrt{26}}&         T_{-1}(4,0,7,7)=-\frac{3}{4 \sqrt{13}}\\  
T_1(1,6,6,1)=\frac{2}{3 \sqrt{13}}&         T_0(1,2,2,4)=\frac{1}{12 \sqrt{13}}&        T_{-1}(4,1,5,2)=-\frac{1}{6 \sqrt{26}}\\  
T_1(1,6,7,0)=\frac{1}{6 \sqrt{26}}&         T_0(1,2,5,1)=-\frac{5}{6 \sqrt{26}}&        T_{-1}(4,1,7,6)=\frac{1}{6 \sqrt{26}}\\   
T_1(2,0,4,2)=\frac{3}{4 \sqrt{13}}&         T_0(1,4,2,2)=\frac{1}{12 \sqrt{13}}&        T_{-1}(4,2,2,4)=\frac{1}{6 \sqrt{13}}\\   
T_1(2,1,0,5)=-\frac{1}{6 \sqrt{26}}&        T_0(1,4,6,6)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(4,2,5,1)=-\frac{1}{6 \sqrt{26}}\\  
T_1(2,1,1,2)=-\frac{2}{3 \sqrt{13}}&        T_0(1,5,2,1)=-\frac{5}{6 \sqrt{26}}&        T_{-1}(4,4,2,2)=\frac{1}{6 \sqrt{13}}\\   
T_1(2,2,0,4)=\frac{3}{4 \sqrt{13}}&         T_0(1,5,5,0)=\frac{1}{12 \sqrt{13}}&        T_{-1}(4,4,6,6)=-\frac{1}{6 \sqrt{13}}\\  
T_1(2,2,1,1)=-\frac{2}{3 \sqrt{13}}&        T_0(1,6,6,4)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(4,5,5,0)=\frac{3}{4 \sqrt{13}}\\   
T_1(2,2,4,0)=\frac{3}{4 \sqrt{13}}&         T_0(1,6,7,1)=\frac{5}{6 \sqrt{26}}&         T_{-1}(4,6,6,4)=-\frac{1}{6 \sqrt{13}}\\  
T_1(2,4,0,2)=\frac{3}{4 \sqrt{13}}&         T_0(1,7,6,1)=\frac{5}{6 \sqrt{26}}&         T_{-1}(4,6,7,1)=\frac{1}{6 \sqrt{26}}\\   
T_1(2,5,0,1)=-\frac{1}{6 \sqrt{26}}&        T_0(1,7,7,0)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(4,7,7,0)=-\frac{3}{4 \sqrt{13}}\\  
T_1(4,0,2,2)=\frac{3}{4 \sqrt{13}}&         T_0(2,0,4,5)=\frac{3}{4 \sqrt{26}}&         T_{-1}(5,0,4,5)=\frac{3}{4 \sqrt{13}}\\   
T_1(4,0,6,6)=-\frac{3}{4 \sqrt{13}}&        T_0(2,1,1,5)=-\frac{5}{6 \sqrt{26}}&        T_{-1}(5,1,1,5)=-\frac{2}{3 \sqrt{13}}\\  
T_1(4,2,2,0)=\frac{3}{4 \sqrt{13}}&         T_0(2,1,4,2)=\frac{1}{12 \sqrt{13}}&        T_{-1}(5,1,4,2)=-\frac{1}{6 \sqrt{26}}\\  
T_1(4,6,6,0)=-\frac{3}{4 \sqrt{13}}&        T_0(2,2,1,4)=\frac{1}{12 \sqrt{13}}&        T_{-1}(5,2,4,1)=-\frac{1}{6 \sqrt{26}}\\  
T_1(5,0,0,5)=\frac{1}{6 \sqrt{13}}&         T_0(2,2,4,1)=\frac{1}{12 \sqrt{13}}&        T_{-1}(5,4,0,5)=\frac{3}{4 \sqrt{13}}\\   
T_1(5,0,1,2)=-\frac{1}{6 \sqrt{26}}&        T_0(2,4,0,5)=\frac{7}{12 \sqrt{26}}&        T_{-1}(5,5,0,4)=\frac{3}{4 \sqrt{13}}\\   
T_1(5,2,1,0)=-\frac{1}{6 \sqrt{26}}&        T_0(2,4,1,2)=\frac{1}{12 \sqrt{13}}&        T_{-1}(5,5,1,1)=-\frac{2}{3 \sqrt{13}}\\  
T_1(5,5,0,0)=\frac{1}{6 \sqrt{13}}&         T_0(2,5,0,4)=\frac{7}{12 \sqrt{26}}&        T_{-1}(5,5,4,0)=\frac{3}{4 \sqrt{13}}\\   
T_1(6,0,4,6)=-\frac{3}{4 \sqrt{13}}&        T_0(2,5,1,1)=-\frac{5}{6 \sqrt{26}}&        T_{-1}(6,4,1,7)=\frac{1}{6 \sqrt{26}}\\   
T_1(6,1,0,7)=\frac{1}{6 \sqrt{26}}&         T_0(2,5,4,0)=\frac{3}{4 \sqrt{26}}&         T_{-1}(6,4,4,6)=-\frac{1}{6 \sqrt{13}}\\  
T_1(6,1,1,6)=\frac{2}{3 \sqrt{13}}&         T_0(4,0,2,5)=\frac{3}{4 \sqrt{26}}&         T_{-1}(6,6,4,4)=-\frac{1}{6 \sqrt{13}}\\  
T_1(6,4,0,6)=-\frac{3}{4 \sqrt{13}}&        T_0(4,0,5,2)=\frac{7}{12 \sqrt{26}}&        T_{-1}(6,7,1,4)=\frac{1}{6 \sqrt{26}}\\   
T_1(6,6,0,4)=-\frac{3}{4 \sqrt{13}}&        T_0(4,0,6,7)=-\frac{3}{4 \sqrt{26}}&        T_{-1}(7,0,4,7)=-\frac{3}{4 \sqrt{13}}\\  
T_1(6,6,1,1)=\frac{2}{3 \sqrt{13}}&         T_0(4,0,7,6)=-\frac{7}{12 \sqrt{26}}&       T_{-1}(7,1,1,7)=\frac{2}{3 \sqrt{13}}\\   
T_1(6,6,4,0)=-\frac{3}{4 \sqrt{13}}&        T_0(4,1,2,2)=\frac{1}{12 \sqrt{13}}&        T_{-1}(7,1,4,6)=\frac{1}{6 \sqrt{26}}\\   
T_1(6,7,0,1)=\frac{1}{6 \sqrt{26}}&         T_0(4,1,6,6)=-\frac{1}{12 \sqrt{13}}&       T_{-1}(7,4,0,7)=-\frac{3}{4 \sqrt{13}}\\  
T_1(7,0,0,7)=-\frac{1}{6 \sqrt{13}}&        T_0(4,2,2,1)=\frac{1}{12 \sqrt{13}}&        T_{-1}(7,6,4,1)=\frac{1}{6 \sqrt{26}}\\   
T_1(7,0,1,6)=\frac{1}{6 \sqrt{26}}&         T_0(4,2,5,0)=\frac{7}{12 \sqrt{26}}&        T_{-1}(7,7,0,4)=-\frac{3}{4 \sqrt{13}}\\  
T_1(7,6,1,0)=\frac{1}{6 \sqrt{26}}&         T_0(4,5,2,0)=\frac{3}{4 \sqrt{26}}&         T_{-1}(7,7,1,1)=\frac{2}{3 \sqrt{13}}\\   
T_1(7,7,0,0)=-\frac{1}{6 \sqrt{13}}&        T_0(4,6,6,1)=-\frac{1}{12 \sqrt{13}}&     T_{-1}(7,7,4,0)=-\frac{3}{4 \sqrt{13}} \\   
&                                            T_0(4,6,7,0)=-\frac{7}{12 \sqrt{26}}&\\   
&                                            T_0(4,7,6,0)=-\frac{3}{4 \sqrt{26}}&\\    
&                                            T_0(5,0,1,5)=\frac{1}{12 \sqrt{13}}&\\    
&                                            T_0(5,0,4,2)=\frac{7}{12 \sqrt{26}}&\\    
&                                            T_0(5,1,0,5)=\frac{1}{12 \sqrt{13}}&\\    
&                                            T_0(5,1,1,2)=-\frac{5}{6 \sqrt{26}}&\\    
&                                            T_0(5,2,0,4)=\frac{3}{4 \sqrt{26}}&\\     
&                                            T_0(5,2,1,1)=-\frac{5}{6 \sqrt{26}}&\\    
&                                            T_0(5,2,4,0)=\frac{7}{12 \sqrt{26}}&\\    
&                                            T_0(5,4,0,2)=\frac{3}{4 \sqrt{26}}&\\     
&                                            T_0(5,5,0,1)=\frac{1}{12 \sqrt{13}}&\\    
&                                            T_0(5,5,1,0)=\frac{1}{12 \sqrt{13}}&\\    
&                                            T_0(6,0,4,7)=-\frac{3}{4 \sqrt{26}}&\\    
&                                            T_0(6,1,1,7)=\frac{5}{6 \sqrt{26}}&\\     
&                                            T_0(6,1,4,6)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(6,4,0,7)=-\frac{7}{12 \sqrt{26}}&\\   
&                                            T_0(6,4,1,6)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(6,6,1,4)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(6,6,4,1)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(6,7,0,4)=-\frac{7}{12 \sqrt{26}}&\\   
&                                            T_0(6,7,1,1)=\frac{5}{6 \sqrt{26}}&\\     
&                                            T_0(6,7,4,0)=-\frac{3}{4 \sqrt{26}}&\\    
&                                            T_0(7,0,1,7)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(7,0,4,6)=-\frac{7}{12 \sqrt{26}}&\\   
&                                            T_0(7,1,0,7)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(7,1,1,6)=\frac{5}{6 \sqrt{26}}&\\     
&                                            T_0(7,4,0,6)=-\frac{3}{4 \sqrt{26}}&\\    
&                                            T_0(7,6,0,4)=-\frac{3}{4 \sqrt{26}}&\\    
&                                            T_0(7,6,1,1)=\frac{5}{6 \sqrt{26}}&\\     
&                                            T_0(7,6,4,0)=-\frac{7}{12 \sqrt{26}}&\\   
&                                            T_0(7,7,0,1)=-\frac{1}{12 \sqrt{13}}&\\   
&                                            T_0(7,7,1,0)=-\frac{1}{12 \sqrt{13}}&\\     \hline \hline
\caption{$S_7^{(d)}$.}
\label{Table:S7d}
\end{longtable} 

% S7e
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,0,5,5)=\frac{3}{2 \sqrt{130}}&                           T_0(0,1,5,5)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(0,4,5,5)=\frac{1}{4 \sqrt{130}}\\               
T_1(0,0,7,7)=-\frac{3}{2 \sqrt{130}}&                          T_0(0,1,7,7)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(0,4,7,7)=-\frac{1}{4 \sqrt{130}}\\              
T_1(0,1,2,5)=\frac{7}{8 \sqrt{65}}&                            T_0(0,2,5,4)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(0,5,5,4)=\frac{1}{4 \sqrt{130}}\\               
T_1(0,1,5,2)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(0,4,2,5)=\frac{1}{\sqrt{65}}&                     T_{-1}(0,7,7,4)=-\frac{1}{4 \sqrt{130}}\\              
T_1(0,1,6,7)=-\frac{7}{8 \sqrt{65}}&                           T_0(0,4,5,2)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(1,1,5,5)=\frac{1}{2 \sqrt{130}}\\               
T_1(0,1,7,6)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(0,4,6,7)=-\frac{1}{\sqrt{65}}&                    T_{-1}(1,1,7,7)=-\frac{1}{2 \sqrt{130}}\\              
T_1(0,2,2,4)=\frac{1}{4 \sqrt{130}}&                           T_0(0,4,7,6)=\frac{3}{2 \sqrt{65}}&                   T_{-1}(1,2,5,4)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(0,2,5,1)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(0,5,2,4)=\frac{1}{\sqrt{65}}&                     T_{-1}(1,4,2,5)=\frac{7}{8 \sqrt{65}}\\                
T_1(0,4,2,2)=\frac{1}{4 \sqrt{130}}&                           T_0(0,5,5,1)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(1,4,5,2)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(0,4,6,6)=-\frac{1}{4 \sqrt{130}}&                          T_0(0,6,7,4)=\frac{3}{2 \sqrt{65}}&                   T_{-1}(1,4,6,7)=-\frac{7}{8 \sqrt{65}}\\               
T_1(0,5,2,1)=\frac{7}{8 \sqrt{65}}&                            T_0(0,7,6,4)=-\frac{1}{\sqrt{65}}&                    T_{-1}(1,4,7,6)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(0,5,5,0)=\frac{3}{2 \sqrt{130}}&                           T_0(0,7,7,1)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(1,5,2,4)=\frac{7}{8 \sqrt{65}}\\                
T_1(0,6,6,4)=-\frac{1}{4 \sqrt{130}}&                          T_0(1,0,5,5)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(1,5,5,1)=\frac{1}{2 \sqrt{130}}\\               
T_1(0,6,7,1)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(1,0,7,7)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(1,6,7,4)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(0,7,6,1)=-\frac{7}{8 \sqrt{65}}&                           T_0(1,1,2,5)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(1,7,6,4)=-\frac{7}{8 \sqrt{65}}\\               
T_1(0,7,7,0)=-\frac{3}{2 \sqrt{130}}&                          T_0(1,1,5,2)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(1,7,7,1)=-\frac{1}{2 \sqrt{130}}\\              
T_1(1,0,2,5)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(1,1,6,7)=\frac{1}{2 \sqrt{65}}&                   T_{-1}(2,1,4,5)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(1,0,5,2)=\frac{7}{8 \sqrt{65}}&                            T_0(1,1,7,6)=\frac{1}{2 \sqrt{65}}&                   T_{-1}(2,2,4,4)=\frac{3}{2 \sqrt{130}}\\               
T_1(1,0,6,7)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(1,2,2,4)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(2,4,1,5)=\frac{7}{8 \sqrt{65}}\\                
T_1(1,0,7,6)=-\frac{7}{8 \sqrt{65}}&                           T_0(1,2,5,1)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(2,4,4,2)=\frac{3}{2 \sqrt{130}}\\               
T_1(1,1,2,2)=\frac{1}{2 \sqrt{130}}&                           T_0(1,4,2,2)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(2,5,1,4)=\frac{7}{8 \sqrt{65}}\\                
T_1(1,1,6,6)=-\frac{1}{2 \sqrt{130}}&                          T_0(1,4,6,6)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(2,5,4,1)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(1,2,2,1)=\frac{1}{2 \sqrt{130}}&                           T_0(1,5,2,1)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(4,0,5,5)=\frac{1}{4 \sqrt{130}}\\               
T_1(1,2,5,0)=\frac{7}{8 \sqrt{65}}&                            T_0(1,5,5,0)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(4,0,7,7)=-\frac{1}{4 \sqrt{130}}\\              
T_1(1,5,2,0)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(1,6,6,4)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(4,1,2,5)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(1,6,6,1)=-\frac{1}{2 \sqrt{130}}&                          T_0(1,6,7,1)=\frac{1}{2 \sqrt{65}}&                   T_{-1}(4,1,5,2)=\frac{7}{8 \sqrt{65}}\\                
T_1(1,6,7,0)=-\frac{7}{8 \sqrt{65}}&                           T_0(1,7,6,1)=\frac{1}{2 \sqrt{65}}&                   T_{-1}(4,1,6,7)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(1,7,6,0)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(1,7,7,0)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(4,1,7,6)=-\frac{7}{8 \sqrt{65}}\\               
T_1(2,0,1,5)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(2,0,4,5)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(4,2,2,4)=\frac{3}{2 \sqrt{130}}\\               
T_1(2,0,4,2)=\frac{1}{4 \sqrt{130}}&                           T_0(2,1,1,5)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(4,2,5,1)=\frac{7}{8 \sqrt{65}}\\                
T_1(2,1,0,5)=\frac{7}{8 \sqrt{65}}&                            T_0(2,1,4,2)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(4,4,2,2)=\frac{3}{2 \sqrt{130}}\\               
T_1(2,1,1,2)=\frac{1}{2 \sqrt{130}}&                           T_0(2,2,1,4)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(4,4,6,6)=-\frac{3}{2 \sqrt{130}}\\              
T_1(2,2,0,4)=\frac{1}{4 \sqrt{130}}&                           T_0(2,2,4,1)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(4,5,2,1)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(2,2,1,1)=\frac{1}{2 \sqrt{130}}&                           T_0(2,4,0,5)=\frac{1}{\sqrt{65}}&                     T_{-1}(4,5,5,0)=\frac{1}{4 \sqrt{130}}\\               
T_1(2,2,4,0)=\frac{1}{4 \sqrt{130}}&                           T_0(2,4,1,2)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(4,6,6,4)=-\frac{3}{2 \sqrt{130}}\\              
T_1(2,4,0,2)=\frac{1}{4 \sqrt{130}}&                           T_0(2,5,0,4)=\frac{1}{\sqrt{65}}&                     T_{-1}(4,6,7,1)=-\frac{7}{8 \sqrt{65}}\\               
T_1(2,5,0,1)=\frac{7}{8 \sqrt{65}}&                            T_0(2,5,1,1)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(4,7,6,1)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(2,5,1,0)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(2,5,4,0)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(4,7,7,0)=-\frac{1}{4 \sqrt{130}}\\              
T_1(4,0,2,2)=\frac{1}{4 \sqrt{130}}&                           T_0(4,0,2,5)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(5,0,4,5)=\frac{1}{4 \sqrt{130}}\\               
T_1(4,0,6,6)=-\frac{1}{4 \sqrt{130}}&                          T_0(4,0,5,2)=\frac{1}{\sqrt{65}}&                     T_{-1}(5,1,1,5)=\frac{1}{2 \sqrt{130}}\\               
T_1(4,2,2,0)=\frac{1}{4 \sqrt{130}}&                           T_0(4,0,6,7)=\frac{3}{2 \sqrt{65}}&                   T_{-1}(5,1,4,2)=\frac{7}{8 \sqrt{65}}\\                
T_1(4,6,6,0)=-\frac{1}{4 \sqrt{130}}&                          T_0(4,0,7,6)=-\frac{1}{\sqrt{65}}&                    T_{-1}(5,2,1,4)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(5,0,0,5)=\frac{3}{2 \sqrt{130}}&                           T_0(4,1,2,2)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(5,2,4,1)=\frac{7}{8 \sqrt{65}}\\                
T_1(5,0,1,2)=\frac{7}{8 \sqrt{65}}&                            T_0(4,1,6,6)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(5,4,0,5)=\frac{1}{4 \sqrt{130}}\\               
T_1(5,1,0,2)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(4,2,2,1)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(5,4,1,2)=-\frac{\sqrt{\frac{13}{5}}}{8}\\       
T_1(5,2,0,1)=-\frac{\sqrt{\frac{13}{5}}}{8}&                   T_0(4,2,5,0)=\frac{1}{\sqrt{65}}&                     T_{-1}(5,5,0,4)=\frac{1}{4 \sqrt{130}}\\               
T_1(5,2,1,0)=\frac{7}{8 \sqrt{65}}&                            T_0(4,5,2,0)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(5,5,1,1)=\frac{1}{2 \sqrt{130}}\\               
T_1(5,5,0,0)=\frac{3}{2 \sqrt{130}}&                           T_0(4,6,6,1)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(5,5,4,0)=\frac{1}{4 \sqrt{130}}\\               
T_1(6,0,1,7)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(4,6,7,0)=-\frac{1}{\sqrt{65}}&                    T_{-1}(6,1,4,7)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(6,0,4,6)=-\frac{1}{4 \sqrt{130}}&                          T_0(4,7,6,0)=\frac{3}{2 \sqrt{65}}&                   T_{-1}(6,4,1,7)=-\frac{7}{8 \sqrt{65}}\\               
T_1(6,1,0,7)=-\frac{7}{8 \sqrt{65}}&                           T_0(5,0,1,5)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(6,4,4,6)=-\frac{3}{2 \sqrt{130}}\\              
T_1(6,1,1,6)=-\frac{1}{2 \sqrt{130}}&                          T_0(5,0,4,2)=\frac{1}{\sqrt{65}}&                     T_{-1}(6,6,4,4)=-\frac{3}{2 \sqrt{130}}\\              
T_1(6,4,0,6)=-\frac{1}{4 \sqrt{130}}&                          T_0(5,1,0,5)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(6,7,1,4)=-\frac{7}{8 \sqrt{65}}\\               
T_1(6,6,0,4)=-\frac{1}{4 \sqrt{130}}&                          T_0(5,1,1,2)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(6,7,4,1)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(6,6,1,1)=-\frac{1}{2 \sqrt{130}}&                          T_0(5,2,0,4)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(7,0,4,7)=-\frac{1}{4 \sqrt{130}}\\              
T_1(6,6,4,0)=-\frac{1}{4 \sqrt{130}}&                          T_0(5,2,1,1)=-\frac{1}{2 \sqrt{65}}&                  T_{-1}(7,1,1,7)=-\frac{1}{2 \sqrt{130}}\\              
T_1(6,7,0,1)=-\frac{7}{8 \sqrt{65}}&                           T_0(5,2,4,0)=\frac{1}{\sqrt{65}}&                     T_{-1}(7,1,4,6)=-\frac{7}{8 \sqrt{65}}\\               
T_1(6,7,1,0)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(5,4,0,2)=-\frac{3}{2 \sqrt{65}}&                  T_{-1}(7,4,0,7)=-\frac{1}{4 \sqrt{130}}\\              
T_1(7,0,0,7)=-\frac{3}{2 \sqrt{130}}&                          T_0(5,5,0,1)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(7,4,1,6)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(7,0,1,6)=-\frac{7}{8 \sqrt{65}}&                           T_0(5,5,1,0)=\frac{3}{4 \sqrt{130}}&                  T_{-1}(7,6,1,4)=\frac{\sqrt{\frac{13}{5}}}{8}\\        
T_1(7,1,0,6)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(6,0,4,7)=\frac{3}{2 \sqrt{65}}&                   T_{-1}(7,6,4,1)=-\frac{7}{8 \sqrt{65}}\\               
T_1(7,6,0,1)=\frac{\sqrt{\frac{13}{5}}}{8}&                    T_0(6,1,1,7)=\frac{1}{2 \sqrt{65}}&                   T_{-1}(7,7,0,4)=-\frac{1}{4 \sqrt{130}}\\              
T_1(7,6,1,0)=-\frac{7}{8 \sqrt{65}}&                           T_0(6,1,4,6)=-\frac{3}{4 \sqrt{130}}&                 T_{-1}(7,7,1,1)=-\frac{1}{2 \sqrt{130}}\\              
T_1(7,7,0,0)=-\frac{3}{2 \sqrt{130}}&                          T_0(6,4,0,7)=-\frac{1}{\sqrt{65}}&                    T_{-1}(7,7,4,0)=-\frac{1}{4 \sqrt{130}}\\                  
&                                                               T_0(6,4,1,6)=-\frac{3}{4 \sqrt{130}}&\\    
&                                                               T_0(6,6,1,4)=-\frac{3}{4 \sqrt{130}}&\\      
&                                                               T_0(6,6,4,1)=-\frac{3}{4 \sqrt{130}}&\\      
&                                                               T_0(6,7,0,4)=-\frac{1}{\sqrt{65}}&\\         
&                                                               T_0(6,7,1,1)=\frac{1}{2 \sqrt{65}}&\\        
&                                                               T_0(6,7,4,0)=\frac{3}{2 \sqrt{65}}&\\        
&                                                               T_0(7,0,1,7)=-\frac{3}{4 \sqrt{130}}&\\      
&                                                               T_0(7,0,4,6)=-\frac{1}{\sqrt{65}}&\\         
&                                                               T_0(7,1,0,7)=-\frac{3}{4 \sqrt{130}}&\\      
&                                                               T_0(7,1,1,6)=\frac{1}{2 \sqrt{65}}&\\        
&                                                               T_0(7,4,0,6)=\frac{3}{2 \sqrt{65}}&\\        
&                                                               T_0(7,6,0,4)=\frac{3}{2 \sqrt{65}}&\\      
&                                                               T_0(7,6,1,1)=\frac{1}{2 \sqrt{65}}&\\      
&                                                               T_0(7,6,4,0)=-\frac{1}{\sqrt{65}}&\\       
&                                                               T_0(7,7,0,1)=-\frac{3}{4 \sqrt{130}}&\\    
&                                                               T_0(7,7,1,0)=-\frac{3}{4 \sqrt{130}}&\\      
\hline \hline
\caption{$S_7^{(e)}$.}
\label{Table:S7e}
\end{longtable} 

% G7
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,1,2,5)=\frac{1}{4 \sqrt{5}}&            T_0(0,1,5,5)=\frac{1}{2 \sqrt{10}}&           T_{-1}(0,4,5,5)=\frac{1}{2 \sqrt{10}}\\    
T_1(0,1,5,2)=\frac{1}{4 \sqrt{5}}&            T_0(0,1,7,7)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(0,4,7,7)=-\frac{1}{2 \sqrt{10}}\\   
T_1(0,1,6,7)=-\frac{1}{4 \sqrt{5}}&           T_0(0,2,4,5)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(0,5,5,4)=-\frac{1}{2 \sqrt{10}}\\   
T_1(0,1,7,6)=-\frac{1}{4 \sqrt{5}}&           T_0(0,5,4,2)=\frac{1}{4 \sqrt{5}}&            T_{-1}(0,7,7,4)=\frac{1}{2 \sqrt{10}}\\    
T_1(0,2,1,5)=-\frac{1}{4 \sqrt{5}}&           T_0(0,5,5,1)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(1,2,4,5)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,2,2,4)=\frac{1}{2 \sqrt{10}}&           T_0(0,6,4,7)=\frac{1}{4 \sqrt{5}}&            T_{-1}(1,2,5,4)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,2,5,1)=-\frac{1}{4 \sqrt{5}}&           T_0(0,7,4,6)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(1,4,2,5)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,4,2,2)=-\frac{1}{2 \sqrt{10}}&          T_0(0,7,7,1)=\frac{1}{2 \sqrt{10}}&           T_{-1}(1,4,5,2)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,4,6,6)=\frac{1}{2 \sqrt{10}}&           T_0(1,0,5,5)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(1,4,6,7)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,5,1,2)=\frac{1}{4 \sqrt{5}}&            T_0(1,0,7,7)=\frac{1}{2 \sqrt{10}}&           T_{-1}(1,4,7,6)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,5,2,1)=-\frac{1}{4 \sqrt{5}}&           T_0(1,2,2,4)=\frac{1}{2 \sqrt{10}}&           T_{-1}(1,5,2,4)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,6,1,7)=\frac{1}{4 \sqrt{5}}&            T_0(1,4,2,2)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(1,5,4,2)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,6,6,4)=-\frac{1}{2 \sqrt{10}}&          T_0(1,4,6,6)=\frac{1}{2 \sqrt{10}}&           T_{-1}(1,6,4,7)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,6,7,1)=\frac{1}{4 \sqrt{5}}&            T_0(1,5,5,0)=\frac{1}{2 \sqrt{10}}&           T_{-1}(1,6,7,4)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,7,1,6)=-\frac{1}{4 \sqrt{5}}&           T_0(1,6,6,4)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(1,7,4,6)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,7,6,1)=\frac{1}{4 \sqrt{5}}&            T_0(1,7,7,0)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(1,7,6,4)=-\frac{1}{4 \sqrt{5}}\\    
T_1(1,0,2,5)=-\frac{1}{4 \sqrt{5}}&           T_0(2,0,5,4)=\frac{1}{4 \sqrt{5}}&            T_{-1}(2,1,4,5)=-\frac{1}{4 \sqrt{5}}\\    
T_1(1,0,5,2)=-\frac{1}{4 \sqrt{5}}&           T_0(2,1,4,2)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(2,1,5,4)=\frac{1}{4 \sqrt{5}}\\     
T_1(1,0,6,7)=\frac{1}{4 \sqrt{5}}&            T_0(2,2,1,4)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(2,4,1,5)=\frac{1}{4 \sqrt{5}}\\     
T_1(1,0,7,6)=\frac{1}{4 \sqrt{5}}&            T_0(2,2,4,1)=\frac{1}{2 \sqrt{10}}&           T_{-1}(2,4,5,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(1,2,0,5)=\frac{1}{4 \sqrt{5}}&            T_0(2,4,1,2)=\frac{1}{2 \sqrt{10}}&           T_{-1}(2,5,1,4)=-\frac{1}{4 \sqrt{5}}\\    
T_1(1,2,5,0)=\frac{1}{4 \sqrt{5}}&            T_0(2,4,5,0)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(2,5,4,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(1,5,0,2)=-\frac{1}{4 \sqrt{5}}&           T_0(4,1,2,2)=\frac{1}{2 \sqrt{10}}&           T_{-1}(4,0,5,5)=-\frac{1}{2 \sqrt{10}}\\   
T_1(1,5,2,0)=\frac{1}{4 \sqrt{5}}&            T_0(4,1,6,6)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(4,0,7,7)=\frac{1}{2 \sqrt{10}}\\    
T_1(1,6,0,7)=-\frac{1}{4 \sqrt{5}}&           T_0(4,2,0,5)=\frac{1}{4 \sqrt{5}}&            T_{-1}(4,1,2,5)=\frac{1}{4 \sqrt{5}}\\     
T_1(1,6,7,0)=-\frac{1}{4 \sqrt{5}}&           T_0(4,2,2,1)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(4,1,5,2)=\frac{1}{4 \sqrt{5}}\\     
T_1(1,7,0,6)=\frac{1}{4 \sqrt{5}}&            T_0(4,5,0,2)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(4,1,6,7)=-\frac{1}{4 \sqrt{5}}\\    
T_1(1,7,6,0)=-\frac{1}{4 \sqrt{5}}&           T_0(4,6,0,7)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(4,1,7,6)=-\frac{1}{4 \sqrt{5}}\\    
T_1(2,0,1,5)=\frac{1}{4 \sqrt{5}}&            T_0(4,6,6,1)=\frac{1}{2 \sqrt{10}}&           T_{-1}(4,2,1,5)=\frac{1}{4 \sqrt{5}}\\     
T_1(2,0,4,2)=-\frac{1}{2 \sqrt{10}}&          T_0(4,7,0,6)=\frac{1}{4 \sqrt{5}}&            T_{-1}(4,2,5,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(2,0,5,1)=\frac{1}{4 \sqrt{5}}&            T_0(5,0,1,5)=\frac{1}{2 \sqrt{10}}&           T_{-1}(4,5,1,2)=-\frac{1}{4 \sqrt{5}}\\    
T_1(2,1,0,5)=-\frac{1}{4 \sqrt{5}}&           T_0(5,0,2,4)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(4,5,2,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(2,1,5,0)=-\frac{1}{4 \sqrt{5}}&           T_0(5,1,0,5)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(4,5,5,0)=\frac{1}{2 \sqrt{10}}\\    
T_1(2,2,0,4)=-\frac{1}{2 \sqrt{10}}&          T_0(5,4,2,0)=\frac{1}{4 \sqrt{5}}&            T_{-1}(4,6,1,7)=-\frac{1}{4 \sqrt{5}}\\    
T_1(2,2,4,0)=\frac{1}{2 \sqrt{10}}&           T_0(5,5,0,1)=\frac{1}{2 \sqrt{10}}&           T_{-1}(4,6,7,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(2,4,0,2)=\frac{1}{2 \sqrt{10}}&           T_0(5,5,1,0)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(4,7,1,6)=\frac{1}{4 \sqrt{5}}\\     
T_1(2,5,0,1)=\frac{1}{4 \sqrt{5}}&            T_0(6,0,7,4)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(4,7,6,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(2,5,1,0)=-\frac{1}{4 \sqrt{5}}&           T_0(6,1,4,6)=\frac{1}{2 \sqrt{10}}&           T_{-1}(4,7,7,0)=-\frac{1}{2 \sqrt{10}}\\   
T_1(4,0,2,2)=\frac{1}{2 \sqrt{10}}&           T_0(6,4,1,6)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(5,0,4,5)=\frac{1}{2 \sqrt{10}}\\    
T_1(4,0,6,6)=-\frac{1}{2 \sqrt{10}}&          T_0(6,4,7,0)=\frac{1}{4 \sqrt{5}}&            T_{-1}(5,1,2,4)=-\frac{1}{4 \sqrt{5}}\\    
T_1(4,2,2,0)=-\frac{1}{2 \sqrt{10}}&          T_0(6,6,1,4)=\frac{1}{2 \sqrt{10}}&           T_{-1}(5,1,4,2)=-\frac{1}{4 \sqrt{5}}\\    
T_1(4,6,6,0)=\frac{1}{2 \sqrt{10}}&           T_0(6,6,4,1)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(5,2,1,4)=-\frac{1}{4 \sqrt{5}}\\    
T_1(5,0,1,2)=\frac{1}{4 \sqrt{5}}&            T_0(7,0,1,7)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(5,2,4,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(5,0,2,1)=-\frac{1}{4 \sqrt{5}}&           T_0(7,0,6,4)=\frac{1}{4 \sqrt{5}}&            T_{-1}(5,4,0,5)=-\frac{1}{2 \sqrt{10}}\\   
T_1(5,1,0,2)=-\frac{1}{4 \sqrt{5}}&           T_0(7,1,0,7)=\frac{1}{2 \sqrt{10}}&           T_{-1}(5,4,1,2)=\frac{1}{4 \sqrt{5}}\\     
T_1(5,1,2,0)=\frac{1}{4 \sqrt{5}}&            T_0(7,4,6,0)=-\frac{1}{4 \sqrt{5}}&           T_{-1}(5,4,2,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(5,2,0,1)=\frac{1}{4 \sqrt{5}}&            T_0(7,7,0,1)=-\frac{1}{2 \sqrt{10}}&          T_{-1}(5,5,0,4)=\frac{1}{2 \sqrt{10}}\\    
T_1(5,2,1,0)=-\frac{1}{4 \sqrt{5}}&           T_0(7,7,1,0)=\frac{1}{2 \sqrt{10}}&             T_{-1}(5,5,4,0)=-\frac{1}{2 \sqrt{10}}\\   
T_1(6,0,1,7)=-\frac{1}{4 \sqrt{5}}& &                                                        T_{-1}(6,1,4,7)=\frac{1}{4 \sqrt{5}}\\     
T_1(6,0,4,6)=\frac{1}{2 \sqrt{10}}& &                                                        T_{-1}(6,1,7,4)=-\frac{1}{4 \sqrt{5}}\\    
T_1(6,0,7,1)=-\frac{1}{4 \sqrt{5}}& &                                                        T_{-1}(6,4,1,7)=-\frac{1}{4 \sqrt{5}}\\    
T_1(6,1,0,7)=\frac{1}{4 \sqrt{5}}&  &                                                        T_{-1}(6,4,7,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(6,1,7,0)=\frac{1}{4 \sqrt{5}}& &                                                         T_{-1}(6,7,1,4)=\frac{1}{4 \sqrt{5}}\\     
T_1(6,4,0,6)=-\frac{1}{2 \sqrt{10}}&  &                                                      T_{-1}(6,7,4,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(6,6,0,4)=\frac{1}{2 \sqrt{10}}&  &                                                       T_{-1}(7,0,4,7)=-\frac{1}{2 \sqrt{10}}\\   
T_1(6,6,4,0)=-\frac{1}{2 \sqrt{10}}& &                                                       T_{-1}(7,1,4,6)=\frac{1}{4 \sqrt{5}}\\     
T_1(6,7,0,1)=-\frac{1}{4 \sqrt{5}}&  &                                                       T_{-1}(7,1,6,4)=\frac{1}{4 \sqrt{5}}\\     
T_1(6,7,1,0)=\frac{1}{4 \sqrt{5}}& &                                                         T_{-1}(7,4,0,7)=\frac{1}{2 \sqrt{10}}\\    
T_1(7,0,1,6)=-\frac{1}{4 \sqrt{5}}& &                                                        T_{-1}(7,4,1,6)=-\frac{1}{4 \sqrt{5}}\\    
T_1(7,0,6,1)=\frac{1}{4 \sqrt{5}}& &                                                         T_{-1}(7,4,6,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(7,1,0,6)=\frac{1}{4 \sqrt{5}}&  &                                                        T_{-1}(7,6,1,4)=\frac{1}{4 \sqrt{5}}\\     
T_1(7,1,6,0)=-\frac{1}{4 \sqrt{5}}& &                                                        T_{-1}(7,6,4,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(7,6,0,1)=-\frac{1}{4 \sqrt{5}}& &                                                        T_{-1}(7,7,0,4)=-\frac{1}{2 \sqrt{10}}\\   
T_1(7,6,1,0)=\frac{1}{4 \sqrt{5}}& &                                                          T_{-1}(7,7,4,0)=\frac{1}{2 \sqrt{10}} \\     
\hline \hline
\caption{$G_7$.}
\label{Table:G7}
\end{longtable}

% S8a
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,3,7)=-\frac{1}{3 \sqrt{6}}&        T_0(0,3,5,7)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(1,3,5,7)=-\frac{1}{4 \sqrt{3}}\\    
T_1(0,2,7,3)=\frac{1}{6 \sqrt{6}}&         T_0(0,3,7,5)=\frac{1}{4 \sqrt{3}}&       T_{-1}(1,3,7,5)=\frac{1}{4 \sqrt{3}}\\     
T_1(0,3,2,7)=-\frac{1}{3 \sqrt{6}}&        T_0(0,5,7,3)=\frac{1}{4 \sqrt{3}}&       T_{-1}(1,5,7,3)=\frac{1}{4 \sqrt{3}}\\     
T_1(0,3,5,6)=-\frac{1}{6 \sqrt{6}}&        T_0(0,7,5,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(1,7,5,3)=-\frac{1}{4 \sqrt{3}}\\    
T_1(0,3,6,5)=\frac{1}{3 \sqrt{6}}&         T_0(1,2,3,7)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(2,3,4,7)=\frac{1}{6 \sqrt{6}}\\     
T_1(0,3,7,2)=\frac{1}{6 \sqrt{6}}&         T_0(1,2,7,3)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(2,3,7,4)=-\frac{1}{3 \sqrt{6}}\\    
T_1(0,5,3,6)=\frac{1}{3 \sqrt{6}}&         T_0(1,3,2,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(2,4,3,7)=-\frac{1}{3 \sqrt{6}}\\    
T_1(0,5,6,3)=\frac{1}{3 \sqrt{6}}&         T_0(1,3,5,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(2,4,7,3)=-\frac{1}{3 \sqrt{6}}\\    
T_1(0,6,3,5)=\frac{1}{3 \sqrt{6}}&         T_0(1,3,6,5)=\frac{1}{12 \sqrt{6}}&      T_{-1}(2,7,3,4)=-\frac{1}{3 \sqrt{6}}\\    
T_1(0,6,5,3)=-\frac{1}{6 \sqrt{6}}&        T_0(1,3,7,2)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(2,7,4,3)=\frac{1}{6 \sqrt{6}}\\     
T_1(0,7,2,3)=-\frac{1}{3 \sqrt{6}}&        T_0(1,5,3,6)=\frac{1}{3 \sqrt{6}}&       T_{-1}(3,1,5,7)=\frac{1}{4 \sqrt{3}}\\     
T_1(0,7,3,2)=-\frac{1}{3 \sqrt{6}}&        T_0(1,5,6,3)=\frac{1}{12 \sqrt{6}}&      T_{-1}(3,1,7,5)=-\frac{1}{4 \sqrt{3}}\\    
T_1(1,2,6,3)=-\frac{1}{4 \sqrt{3}}&        T_0(1,6,3,5)=\frac{1}{3 \sqrt{6}}&       T_{-1}(3,2,4,7)=-\frac{1}{3 \sqrt{6}}\\    
T_1(1,3,2,6)=\frac{1}{4 \sqrt{3}}&         T_0(1,6,5,3)=\frac{1}{12 \sqrt{6}}&      T_{-1}(3,2,7,4)=\frac{1}{6 \sqrt{6}}\\     
T_1(1,3,6,2)=-\frac{1}{4 \sqrt{3}}&        T_0(1,7,2,3)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,4,2,7)=-\frac{1}{3 \sqrt{6}}\\    
T_1(1,6,2,3)=\frac{1}{4 \sqrt{3}}&         T_0(1,7,3,2)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(3,4,5,6)=-\frac{1}{6 \sqrt{6}}\\    
T_1(2,0,3,7)=\frac{1}{6 \sqrt{6}}&         T_0(2,1,3,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,4,6,5)=\frac{1}{3 \sqrt{6}}\\     
T_1(2,0,7,3)=-\frac{1}{3 \sqrt{6}}&        T_0(2,1,7,3)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(3,4,7,2)=\frac{1}{6 \sqrt{6}}\\     
T_1(2,1,3,6)=-\frac{1}{4 \sqrt{3}}&        T_0(2,3,1,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,5,4,6)=\frac{1}{3 \sqrt{6}}\\     
T_1(2,3,0,7)=-\frac{1}{3 \sqrt{6}}&        T_0(2,3,4,6)=\frac{1}{4 \sqrt{3}}&       T_{-1}(3,5,6,4)=\frac{1}{3 \sqrt{6}}\\     
T_1(2,3,1,6)=\frac{1}{4 \sqrt{3}}&         T_0(2,3,7,1)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(3,5,7,1)=-\frac{1}{4 \sqrt{3}}\\    
T_1(2,3,7,0)=-\frac{1}{3 \sqrt{6}}&        T_0(2,4,3,6)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(3,6,4,5)=\frac{1}{3 \sqrt{6}}\\     
T_1(2,6,1,3)=\frac{1}{4 \sqrt{3}}&         T_0(2,6,3,4)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(3,6,5,4)=-\frac{1}{6 \sqrt{6}}\\    
T_1(2,6,3,1)=-\frac{1}{4 \sqrt{3}}&        T_0(2,6,4,3)=\frac{1}{4 \sqrt{3}}&       T_{-1}(3,7,2,4)=-\frac{1}{3 \sqrt{6}}\\    
T_1(2,7,0,3)=-\frac{1}{3 \sqrt{6}}&        T_0(2,7,1,3)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,7,4,2)=-\frac{1}{3 \sqrt{6}}\\    
T_1(2,7,3,0)=\frac{1}{6 \sqrt{6}}&         T_0(2,7,3,1)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,7,5,1)=\frac{1}{4 \sqrt{3}}\\     
T_1(3,0,2,7)=\frac{1}{6 \sqrt{6}}&         T_0(3,0,5,7)=\frac{1}{4 \sqrt{3}}&       T_{-1}(4,2,3,7)=-\frac{1}{3 \sqrt{6}}\\    
T_1(3,0,5,6)=\frac{1}{3 \sqrt{6}}&         T_0(3,0,7,5)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(4,2,7,3)=-\frac{1}{3 \sqrt{6}}\\    
T_1(3,0,6,5)=-\frac{1}{6 \sqrt{6}}&        T_0(3,1,2,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(4,3,2,7)=\frac{1}{6 \sqrt{6}}\\     
T_1(3,0,7,2)=-\frac{1}{3 \sqrt{6}}&        T_0(3,1,5,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(4,3,5,6)=\frac{1}{3 \sqrt{6}}\\     
T_1(3,1,2,6)=-\frac{1}{4 \sqrt{3}}&        T_0(3,1,6,5)=\frac{1}{12 \sqrt{6}}&      T_{-1}(4,3,6,5)=-\frac{1}{6 \sqrt{6}}\\    
T_1(3,1,6,2)=\frac{1}{4 \sqrt{3}}&         T_0(3,1,7,2)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(4,3,7,2)=-\frac{1}{3 \sqrt{6}}\\    
T_1(3,2,0,7)=-\frac{1}{3 \sqrt{6}}&        T_0(3,2,1,7)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(4,5,3,6)=\frac{1}{3 \sqrt{6}}\\     
T_1(3,2,6,1)=\frac{1}{4 \sqrt{3}}&         T_0(3,2,6,4)=\frac{1}{4 \sqrt{3}}&       T_{-1}(4,5,6,3)=-\frac{1}{6 \sqrt{6}}\\    
T_1(3,2,7,0)=-\frac{1}{3 \sqrt{6}}&        T_0(3,2,7,1)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(4,6,3,5)=\frac{1}{3 \sqrt{6}}\\     
T_1(3,5,0,6)=\frac{1}{3 \sqrt{6}}&         T_0(3,4,2,6)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(4,6,5,3)=\frac{1}{3 \sqrt{6}}\\     
T_1(3,5,6,0)=-\frac{1}{6 \sqrt{6}}&        T_0(3,4,6,2)=\frac{1}{4 \sqrt{3}}&       T_{-1}(4,7,2,3)=\frac{1}{6 \sqrt{6}}\\     
T_1(3,6,0,5)=\frac{1}{3 \sqrt{6}}&         T_0(3,5,1,6)=\frac{1}{3 \sqrt{6}}&       T_{-1}(4,7,3,2)=-\frac{1}{3 \sqrt{6}}\\    
T_1(3,6,2,1)=-\frac{1}{4 \sqrt{3}}&        T_0(3,5,6,1)=\frac{1}{12 \sqrt{6}}&      T_{-1}(5,1,3,7)=\frac{1}{4 \sqrt{3}}\\     
T_1(3,6,5,0)=\frac{1}{3 \sqrt{6}}&         T_0(3,5,7,0)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(5,3,1,7)=-\frac{1}{4 \sqrt{3}}\\    
T_1(3,7,0,2)=-\frac{1}{3 \sqrt{6}}&        T_0(3,6,1,5)=\frac{1}{3 \sqrt{6}}&       T_{-1}(5,3,4,6)=\frac{1}{3 \sqrt{6}}\\     
T_1(3,7,2,0)=\frac{1}{6 \sqrt{6}}&         T_0(3,6,2,4)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(5,3,6,4)=\frac{1}{3 \sqrt{6}}\\     
T_1(5,0,3,6)=\frac{1}{3 \sqrt{6}}&         T_0(3,6,5,1)=\frac{1}{12 \sqrt{6}}&      T_{-1}(5,4,3,6)=-\frac{1}{6 \sqrt{6}}\\    
T_1(5,0,6,3)=\frac{1}{3 \sqrt{6}}&         T_0(3,7,1,2)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(5,4,6,3)=\frac{1}{3 \sqrt{6}}\\     
T_1(5,3,0,6)=-\frac{1}{6 \sqrt{6}}&        T_0(3,7,2,1)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(5,6,3,4)=-\frac{1}{6 \sqrt{6}}\\    
T_1(5,3,6,0)=\frac{1}{3 \sqrt{6}}&         T_0(3,7,5,0)=\frac{1}{4 \sqrt{3}}&       T_{-1}(5,6,4,3)=\frac{1}{3 \sqrt{6}}\\     
T_1(5,6,0,3)=-\frac{1}{6 \sqrt{6}}&        T_0(4,2,6,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(5,7,1,3)=-\frac{1}{4 \sqrt{3}}\\    
T_1(5,6,3,0)=\frac{1}{3 \sqrt{6}}&         T_0(4,3,2,6)=\frac{1}{4 \sqrt{3}}&       T_{-1}(5,7,3,1)=\frac{1}{4 \sqrt{3}}\\     
T_1(6,0,3,5)=-\frac{1}{6 \sqrt{6}}&        T_0(4,3,6,2)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(6,3,4,5)=-\frac{1}{6 \sqrt{6}}\\    
T_1(6,0,5,3)=\frac{1}{3 \sqrt{6}}&         T_0(4,6,2,3)=\frac{1}{4 \sqrt{3}}&       T_{-1}(6,3,5,4)=\frac{1}{3 \sqrt{6}}\\     
T_1(6,1,3,2)=\frac{1}{4 \sqrt{3}}&         T_0(5,0,3,7)=\frac{1}{4 \sqrt{3}}&       T_{-1}(6,4,3,5)=\frac{1}{3 \sqrt{6}}\\     
T_1(6,2,1,3)=-\frac{1}{4 \sqrt{3}}&        T_0(5,1,3,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(6,4,5,3)=\frac{1}{3 \sqrt{6}}\\     
T_1(6,2,3,1)=\frac{1}{4 \sqrt{3}}&         T_0(5,1,6,3)=\frac{1}{3 \sqrt{6}}&       T_{-1}(6,5,3,4)=\frac{1}{3 \sqrt{6}}\\     
T_1(6,3,0,5)=\frac{1}{3 \sqrt{6}}&         T_0(5,3,0,7)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(6,5,4,3)=-\frac{1}{6 \sqrt{6}}\\    
T_1(6,3,1,2)=-\frac{1}{4 \sqrt{3}}&        T_0(5,3,1,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,1,3,5)=-\frac{1}{4 \sqrt{3}}\\    
T_1(6,3,5,0)=\frac{1}{3 \sqrt{6}}&         T_0(5,3,6,1)=\frac{1}{3 \sqrt{6}}&       T_{-1}(7,2,3,4)=\frac{1}{6 \sqrt{6}}\\     
T_1(6,5,0,3)=\frac{1}{3 \sqrt{6}}&         T_0(5,6,1,3)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,2,4,3)=-\frac{1}{3 \sqrt{6}}\\    
T_1(6,5,3,0)=-\frac{1}{6 \sqrt{6}}&        T_0(5,6,3,1)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,3,1,5)=\frac{1}{4 \sqrt{3}}\\     
T_1(7,0,2,3)=-\frac{1}{3 \sqrt{6}}&        T_0(5,7,0,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(7,3,2,4)=-\frac{1}{3 \sqrt{6}}\\    
T_1(7,0,3,2)=-\frac{1}{3 \sqrt{6}}&        T_0(5,7,3,0)=\frac{1}{4 \sqrt{3}}&       T_{-1}(7,3,4,2)=-\frac{1}{3 \sqrt{6}}\\    
T_1(7,2,0,3)=\frac{1}{6 \sqrt{6}}&         T_0(6,1,3,5)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,4,2,3)=-\frac{1}{3 \sqrt{6}}\\    
T_1(7,2,3,0)=-\frac{1}{3 \sqrt{6}}&        T_0(6,1,5,3)=\frac{1}{3 \sqrt{6}}&       T_{-1}(7,4,3,2)=\frac{1}{6 \sqrt{6}}\\     
T_1(7,3,0,2)=\frac{1}{6 \sqrt{6}}&         T_0(6,2,3,4)=\frac{1}{4 \sqrt{3}}&       T_{-1}(7,5,1,3)=\frac{1}{4 \sqrt{3}}\\     
T_1(7,3,2,0)=-\frac{1}{3 \sqrt{6}}&        T_0(6,2,4,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(7,5,3,1)=-\frac{1}{4 \sqrt{3}}\\    
&                                           T_0(6,3,1,5)=\frac{1}{12 \sqrt{6}}&  \\ 
&                                          T_0(6,3,4,2)=-\frac{1}{4 \sqrt{3}}& \\ 
&                                           T_0(6,3,5,1)=\frac{1}{3 \sqrt{6}}&   \\ 
&                                           T_0(6,4,3,2)=\frac{1}{4 \sqrt{3}}&   \\ 
&                                           T_0(6,5,1,3)=\frac{1}{12 \sqrt{6}}&  \\ 
&                                           T_0(6,5,3,1)=\frac{1}{12 \sqrt{6}}&  \\ 
&                                           T_0(7,0,3,5)=-\frac{1}{4 \sqrt{3}}&  \\ 
&                                           T_0(7,1,2,3)=-\frac{1}{3 \sqrt{6}}&  \\ 
&                                           T_0(7,1,3,2)=-\frac{1}{12 \sqrt{6}}& \\ 
&                                           T_0(7,2,1,3)=-\frac{1}{12 \sqrt{6}}& \\ 
&                                           T_0(7,2,3,1)=-\frac{1}{12 \sqrt{6}}& \\ 
&                                           T_0(7,3,0,5)=\frac{1}{4 \sqrt{3}}&   \\ 
&                                           T_0(7,3,1,2)=-\frac{1}{12 \sqrt{6}}& \\ 
&                                           T_0(7,3,2,1)=-\frac{1}{3 \sqrt{6}}&  \\ 
&                                           T_0(7,5,0,3)=\frac{1}{4 \sqrt{3}}&   \\ 
&                                           T_0(7,5,3,0)=-\frac{1}{4 \sqrt{3}}&  \\ 
\hline\hline
\caption{$S_8^{(a)}$.}
\label{Table:S8a}
\end{longtable}

% S8b
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,3,7)=-\frac{5}{12 \sqrt{21}}&         T_0(0,3,5,7)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(1,3,5,7)=\frac{1}{2 \sqrt{42}}\\       
T_1(0,2,7,3)=-\frac{11}{12 \sqrt{21}}&        T_0(0,3,7,5)=\frac{1}{4 \sqrt{3}}&       T_{-1}(1,3,7,5)=-\frac{1}{2 \sqrt{42}}\\    
T_1(0,3,2,7)=-\frac{5}{12 \sqrt{21}}&         T_0(0,5,7,3)=\frac{1}{4 \sqrt{3}}&       T_{-1}(1,5,7,3)=-\frac{1}{2 \sqrt{42}}\\    
T_1(0,3,5,6)=\frac{11}{12 \sqrt{21}}&         T_0(0,7,5,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(1,7,5,3)=\frac{1}{2 \sqrt{42}}\\     
T_1(0,3,6,5)=\frac{5}{12 \sqrt{21}}&          T_0(1,2,3,7)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(2,3,4,7)=-\frac{11}{12 \sqrt{21}}\\  
T_1(0,3,7,2)=-\frac{11}{12 \sqrt{21}}&        T_0(1,2,7,3)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(2,3,7,4)=-\frac{5}{12 \sqrt{21}}\\   
T_1(0,5,3,6)=\frac{5}{12 \sqrt{21}}&          T_0(1,3,2,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(2,4,3,7)=-\frac{5}{12 \sqrt{21}}\\   
T_1(0,5,6,3)=\frac{5}{12 \sqrt{21}}&          T_0(1,3,5,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(2,4,7,3)=-\frac{5}{12 \sqrt{21}}\\   
T_1(0,6,3,5)=\frac{5}{12 \sqrt{21}}&          T_0(1,3,6,5)=\frac{1}{12 \sqrt{6}}&      T_{-1}(2,7,3,4)=-\frac{5}{12 \sqrt{21}}\\   
T_1(0,6,5,3)=\frac{11}{12 \sqrt{21}}&         T_0(1,3,7,2)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(2,7,4,3)=-\frac{11}{12 \sqrt{21}}\\  
T_1(0,7,2,3)=-\frac{5}{12 \sqrt{21}}&         T_0(1,5,3,6)=\frac{1}{3 \sqrt{6}}&       T_{-1}(3,1,5,7)=-\frac{1}{2 \sqrt{42}}\\    
T_1(0,7,3,2)=-\frac{5}{12 \sqrt{21}}&         T_0(1,5,6,3)=\frac{1}{12 \sqrt{6}}&      T_{-1}(3,1,7,5)=\frac{1}{2 \sqrt{42}}\\     
T_1(1,2,6,3)=\frac{1}{2 \sqrt{42}}&           T_0(1,6,3,5)=\frac{1}{3 \sqrt{6}}&       T_{-1}(3,2,4,7)=-\frac{5}{12 \sqrt{21}}\\   
T_1(1,3,2,6)=-\frac{1}{2 \sqrt{42}}&          T_0(1,6,5,3)=\frac{1}{12 \sqrt{6}}&      T_{-1}(3,2,7,4)=-\frac{11}{12 \sqrt{21}}\\  
T_1(1,3,6,2)=\frac{1}{2 \sqrt{42}}&           T_0(1,7,2,3)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,4,2,7)=-\frac{5}{12 \sqrt{21}}\\   
T_1(1,6,2,3)=-\frac{1}{2 \sqrt{42}}&          T_0(1,7,3,2)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(3,4,5,6)=\frac{11}{12 \sqrt{21}}\\   
T_1(2,0,3,7)=-\frac{11}{12 \sqrt{21}}&        T_0(2,1,3,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,4,6,5)=\frac{5}{12 \sqrt{21}}\\    
T_1(2,0,7,3)=-\frac{5}{12 \sqrt{21}}&         T_0(2,1,7,3)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(3,4,7,2)=-\frac{11}{12 \sqrt{21}}\\  
T_1(2,1,3,6)=\frac{1}{2 \sqrt{42}}&           T_0(2,3,1,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,5,4,6)=\frac{5}{12 \sqrt{21}}\\    
T_1(2,3,0,7)=-\frac{5}{12 \sqrt{21}}&         T_0(2,3,4,6)=\frac{1}{4 \sqrt{3}}&       T_{-1}(3,5,6,4)=\frac{5}{12 \sqrt{21}}\\    
T_1(2,3,1,6)=-\frac{1}{2 \sqrt{42}}&          T_0(2,3,7,1)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(3,5,7,1)=\frac{1}{2 \sqrt{42}}\\     
T_1(2,3,7,0)=-\frac{5}{12 \sqrt{21}}&         T_0(2,4,3,6)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(3,6,4,5)=\frac{5}{12 \sqrt{21}}\\    
T_1(2,6,1,3)=-\frac{1}{2 \sqrt{42}}&          T_0(2,6,3,4)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(3,6,5,4)=\frac{11}{12 \sqrt{21}}\\   
T_1(2,6,3,1)=\frac{1}{2 \sqrt{42}}&           T_0(2,6,4,3)=\frac{1}{4 \sqrt{3}}&       T_{-1}(3,7,2,4)=-\frac{5}{12 \sqrt{21}}\\   
T_1(2,7,0,3)=-\frac{5}{12 \sqrt{21}}&         T_0(2,7,1,3)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,7,4,2)=-\frac{5}{12 \sqrt{21}}\\   
T_1(2,7,3,0)=-\frac{11}{12 \sqrt{21}}&        T_0(2,7,3,1)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(3,7,5,1)=-\frac{1}{2 \sqrt{42}}\\    
T_1(3,0,2,7)=-\frac{11}{12 \sqrt{21}}&        T_0(3,0,5,7)=\frac{1}{4 \sqrt{3}}&       T_{-1}(4,2,3,7)=-\frac{5}{12 \sqrt{21}}\\   
T_1(3,0,5,6)=\frac{5}{12 \sqrt{21}}&          T_0(3,0,7,5)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(4,2,7,3)=-\frac{5}{12 \sqrt{21}}\\   
T_1(3,0,6,5)=\frac{11}{12 \sqrt{21}}&         T_0(3,1,2,7)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(4,3,2,7)=-\frac{11}{12 \sqrt{21}}\\  
T_1(3,0,7,2)=-\frac{5}{12 \sqrt{21}}&         T_0(3,1,5,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(4,3,5,6)=\frac{5}{12 \sqrt{21}}\\    
T_1(3,1,2,6)=\frac{1}{2 \sqrt{42}}&           T_0(3,1,6,5)=\frac{1}{12 \sqrt{6}}&      T_{-1}(4,3,6,5)=\frac{11}{12 \sqrt{21}}\\   
T_1(3,1,6,2)=-\frac{1}{2 \sqrt{42}}&          T_0(3,1,7,2)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(4,3,7,2)=-\frac{5}{12 \sqrt{21}}\\   
T_1(3,2,0,7)=-\frac{5}{12 \sqrt{21}}&         T_0(3,2,1,7)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(4,5,3,6)=\frac{5}{12 \sqrt{21}}\\    
T_1(3,2,6,1)=-\frac{1}{2 \sqrt{42}}&          T_0(3,2,6,4)=\frac{1}{4 \sqrt{3}}&       T_{-1}(4,5,6,3)=\frac{11}{12 \sqrt{21}}\\   
T_1(3,2,7,0)=-\frac{5}{12 \sqrt{21}}&         T_0(3,2,7,1)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(4,6,3,5)=\frac{5}{12 \sqrt{21}}\\    
T_1(3,5,0,6)=\frac{5}{12 \sqrt{21}}&          T_0(3,4,2,6)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(4,6,5,3)=\frac{5}{12 \sqrt{21}}\\    
T_1(3,5,6,0)=\frac{11}{12 \sqrt{21}}&         T_0(3,4,6,2)=\frac{1}{4 \sqrt{3}}&       T_{-1}(4,7,2,3)=-\frac{11}{12 \sqrt{21}}\\  
T_1(3,6,0,5)=\frac{5}{12 \sqrt{21}}&          T_0(3,5,1,6)=\frac{1}{3 \sqrt{6}}&       T_{-1}(4,7,3,2)=-\frac{5}{12 \sqrt{21}}\\   
T_1(3,6,2,1)=\frac{1}{2 \sqrt{42}}&           T_0(3,5,6,1)=\frac{1}{12 \sqrt{6}}&      T_{-1}(5,1,3,7)=-\frac{1}{2 \sqrt{42}}\\    
T_1(3,6,5,0)=\frac{5}{12 \sqrt{21}}&          T_0(3,5,7,0)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(5,3,1,7)=\frac{1}{2 \sqrt{42}}\\     
T_1(3,7,0,2)=-\frac{5}{12 \sqrt{21}}&         T_0(3,6,1,5)=\frac{1}{3 \sqrt{6}}&       T_{-1}(5,3,4,6)=\frac{5}{12 \sqrt{21}}\\    
T_1(3,7,2,0)=-\frac{11}{12 \sqrt{21}}&        T_0(3,6,2,4)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(5,3,6,4)=\frac{5}{12 \sqrt{21}}\\    
T_1(5,0,3,6)=\frac{5}{12 \sqrt{21}}&          T_0(3,6,5,1)=\frac{1}{12 \sqrt{6}}&      T_{-1}(5,4,3,6)=\frac{11}{12 \sqrt{21}}\\   
T_1(5,0,6,3)=\frac{5}{12 \sqrt{21}}&          T_0(3,7,1,2)=-\frac{1}{3 \sqrt{6}}&      T_{-1}(5,4,6,3)=\frac{5}{12 \sqrt{21}}\\    
T_1(5,3,0,6)=\frac{11}{12 \sqrt{21}}&         T_0(3,7,2,1)=-\frac{1}{12 \sqrt{6}}&     T_{-1}(5,6,3,4)=\frac{11}{12 \sqrt{21}}\\   
T_1(5,3,6,0)=\frac{5}{12 \sqrt{21}}&          T_0(3,7,5,0)=\frac{1}{4 \sqrt{3}}&       T_{-1}(5,6,4,3)=\frac{5}{12 \sqrt{21}}\\    
T_1(5,6,0,3)=\frac{11}{12 \sqrt{21}}&         T_0(4,2,6,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(5,7,1,3)=\frac{1}{2 \sqrt{42}}\\     
T_1(5,6,3,0)=\frac{5}{12 \sqrt{21}}&          T_0(4,3,2,6)=\frac{1}{4 \sqrt{3}}&       T_{-1}(5,7,3,1)=-\frac{1}{2 \sqrt{42}}\\    
T_1(6,0,3,5)=\frac{11}{12 \sqrt{21}}&         T_0(4,3,6,2)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(6,3,4,5)=\frac{11}{12 \sqrt{21}}\\   
T_1(6,0,5,3)=\frac{5}{12 \sqrt{21}}&          T_0(4,6,2,3)=\frac{1}{4 \sqrt{3}}&       T_{-1}(6,3,5,4)=\frac{5}{12 \sqrt{21}}\\    
T_1(6,1,3,2)=-\frac{1}{2 \sqrt{42}}&          T_0(5,0,3,7)=\frac{1}{4 \sqrt{3}}&       T_{-1}(6,4,3,5)=\frac{5}{12 \sqrt{21}}\\    
T_1(6,2,1,3)=\frac{1}{2 \sqrt{42}}&           T_0(5,1,3,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(6,4,5,3)=\frac{5}{12 \sqrt{21}}\\    
T_1(6,2,3,1)=-\frac{1}{2 \sqrt{42}}&          T_0(5,1,6,3)=\frac{1}{3 \sqrt{6}}&       T_{-1}(6,5,3,4)=\frac{5}{12 \sqrt{21}}\\    
T_1(6,3,0,5)=\frac{5}{12 \sqrt{21}}&          T_0(5,3,0,7)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(6,5,4,3)=\frac{11}{12 \sqrt{21}}\\   
T_1(6,3,1,2)=\frac{1}{2 \sqrt{42}}&           T_0(5,3,1,6)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,1,3,5)=\frac{1}{2 \sqrt{42}}\\     
T_1(6,3,5,0)=\frac{5}{12 \sqrt{21}}&          T_0(5,3,6,1)=\frac{1}{3 \sqrt{6}}&       T_{-1}(7,2,3,4)=-\frac{11}{12 \sqrt{21}}\\  
T_1(6,5,0,3)=\frac{5}{12 \sqrt{21}}&          T_0(5,6,1,3)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,2,4,3)=-\frac{5}{12 \sqrt{21}}\\   
T_1(6,5,3,0)=\frac{11}{12 \sqrt{21}}&         T_0(5,6,3,1)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,3,1,5)=-\frac{1}{2 \sqrt{42}}\\    
T_1(7,0,2,3)=-\frac{5}{12 \sqrt{21}}&         T_0(5,7,0,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(7,3,2,4)=-\frac{5}{12 \sqrt{21}}\\   
T_1(7,0,3,2)=-\frac{5}{12 \sqrt{21}}&         T_0(5,7,3,0)=\frac{1}{4 \sqrt{3}}&       T_{-1}(7,3,4,2)=-\frac{5}{12 \sqrt{21}}\\   
T_1(7,2,0,3)=-\frac{11}{12 \sqrt{21}}&        T_0(6,1,3,5)=\frac{1}{12 \sqrt{6}}&      T_{-1}(7,4,2,3)=-\frac{5}{12 \sqrt{21}}\\   
T_1(7,2,3,0)=-\frac{5}{12 \sqrt{21}}&         T_0(6,1,5,3)=\frac{1}{3 \sqrt{6}}&       T_{-1}(7,4,3,2)=-\frac{11}{12 \sqrt{21}}\\  
T_1(7,3,0,2)=-\frac{11}{12 \sqrt{21}}&        T_0(6,2,3,4)=\frac{1}{4 \sqrt{3}}&       T_{-1}(7,5,1,3)=-\frac{1}{2 \sqrt{42}}\\    
T_1(7,3,2,0)=-\frac{5}{12 \sqrt{21}}&         T_0(6,2,4,3)=-\frac{1}{4 \sqrt{3}}&      T_{-1}(7,5,3,1)=\frac{1}{2 \sqrt{42}}\\     
&                                              T_0(6,3,1,5)=\frac{1}{12 \sqrt{6}}&     \\  
&                                              T_0(6,3,4,2)=-\frac{1}{4 \sqrt{3}}&     \\  
&                                              T_0(6,3,5,1)=\frac{1}{3 \sqrt{6}}&      \\  
&                                              T_0(6,4,3,2)=\frac{1}{4 \sqrt{3}}&      \\  
&                                             T_0(6,5,1,3)=\frac{1}{12 \sqrt{6}}&     \\  
&                                              T_0(6,5,3,1)=\frac{1}{12 \sqrt{6}}&     \\  
&                                              T_0(7,0,3,5)=-\frac{1}{4 \sqrt{3}}&     \\  
&                                              T_0(7,1,2,3)=-\frac{1}{3 \sqrt{6}}&     \\  
&                                              T_0(7,1,3,2)=-\frac{1}{12 \sqrt{6}}&    \\  
&                                              T_0(7,2,1,3)=-\frac{1}{12 \sqrt{6}}&    \\  
&                                              T_0(7,2,3,1)=-\frac{1}{12 \sqrt{6}}&    \\  
&                                              T_0(7,3,0,5)=\frac{1}{4 \sqrt{3}}&      \\  
&                                              T_0(7,3,1,2)=-\frac{1}{12 \sqrt{6}}&    \\  
&                                              T_0(7,3,2,1)=-\frac{1}{3 \sqrt{6}}&     \\  
&                                              T_0(7,5,0,3)=\frac{1}{4 \sqrt{3}}&      \\  
&                                              T_0(7,5,3,0)=-\frac{1}{4 \sqrt{3}}&     \\  
\hline \hline
\caption{$S_8^{(b)}$.}
\label{Table:S8b}
\end{longtable}

% G8
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,3,7)=\frac{1}{8}&            T_0(0,5,3,7)=\frac{1}{4 \sqrt{2}}&        T_{-1}(1,5,3,7)=\frac{1}{4 \sqrt{2}}\\                  
T_1(0,2,7,3)=\frac{1}{8}&            T_0(0,7,3,5)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(1,7,3,5)=-\frac{1}{4 \sqrt{2}}\\      
T_1(0,3,2,7)=-\frac{1}{8}&           T_0(1,2,7,3)=\frac{1}{8}&                 T_{-1}(2,3,4,7)=\frac{1}{8}\\                
T_1(0,3,5,6)=\frac{1}{8}&            T_0(1,3,2,7)=-\frac{1}{8}&                T_{-1}(2,3,7,4)=-\frac{1}{8}\\               
T_1(0,3,6,5)=\frac{1}{8}&            T_0(1,3,5,6)=\frac{1}{8}&                 T_{-1}(2,4,3,7)=-\frac{1}{8}\\               
T_1(0,3,7,2)=-\frac{1}{8}&           T_0(1,3,6,5)=\frac{1}{8}&                 T_{-1}(2,4,7,3)=\frac{1}{8}\\                
T_1(0,5,3,6)=\frac{1}{8}&            T_0(1,3,7,2)=-\frac{1}{8}&                T_{-1}(2,7,3,4)=\frac{1}{8}\\                
T_1(0,5,6,3)=-\frac{1}{8}&           T_0(1,5,6,3)=-\frac{1}{8}&                T_{-1}(2,7,4,3)=-\frac{1}{8}\\               
T_1(0,6,3,5)=-\frac{1}{8}&           T_0(1,6,5,3)=-\frac{1}{8}&                T_{-1}(3,2,4,7)=\frac{1}{8}\\                
T_1(0,6,5,3)=-\frac{1}{8}&           T_0(1,7,2,3)=\frac{1}{8}&                 T_{-1}(3,2,7,4)=-\frac{1}{8}\\               
T_1(0,7,2,3)=\frac{1}{8}&            T_0(2,1,3,7)=-\frac{1}{8}&                T_{-1}(3,4,2,7)=\frac{1}{8}\\                
T_1(0,7,3,2)=-\frac{1}{8}&           T_0(2,3,1,7)=\frac{1}{8}&                 T_{-1}(3,4,5,6)=-\frac{1}{8}\\               
T_1(1,2,3,6)=-\frac{1}{4 \sqrt{2}}&  T_0(2,3,6,4)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(3,4,6,5)=-\frac{1}{8}\\               
T_1(1,6,3,2)=\frac{1}{4 \sqrt{2}}&   T_0(2,4,6,3)=\frac{1}{4 \sqrt{2}}&        T_{-1}(3,4,7,2)=\frac{1}{8}\\                
T_1(2,0,3,7)=-\frac{1}{8}&           T_0(2,7,1,3)=-\frac{1}{8}&                T_{-1}(3,5,1,7)=-\frac{1}{4 \sqrt{2}}\\      
T_1(2,0,7,3)=-\frac{1}{8}&           T_0(2,7,3,1)=\frac{1}{8}&                 T_{-1}(3,5,4,6)=\frac{1}{8}\\                
T_1(2,1,6,3)=\frac{1}{4 \sqrt{2}}&   T_0(3,1,2,7)=\frac{1}{8}&                 T_{-1}(3,5,6,4)=\frac{1}{8}\\                
T_1(2,3,0,7)=\frac{1}{8}&            T_0(3,1,5,6)=-\frac{1}{8}&                T_{-1}(3,6,4,5)=-\frac{1}{8}\\               
T_1(2,3,6,1)=-\frac{1}{4 \sqrt{2}}&  T_0(3,1,6,5)=-\frac{1}{8}&                T_{-1}(3,6,5,4)=\frac{1}{8}\\                
T_1(2,3,7,0)=\frac{1}{8}&            T_0(3,1,7,2)=\frac{1}{8}&                 T_{-1}(3,7,1,5)=\frac{1}{4 \sqrt{2}}\\       
T_1(2,7,0,3)=-\frac{1}{8}&           T_0(3,2,4,6)=\frac{1}{4 \sqrt{2}}&        T_{-1}(3,7,2,4)=-\frac{1}{8}\\               
T_1(2,7,3,0)=\frac{1}{8}&            T_0(3,2,7,1)=-\frac{1}{8}&                T_{-1}(3,7,4,2)=-\frac{1}{8}\\               
T_1(3,0,2,7)=\frac{1}{8}&            T_0(3,5,0,7)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(4,2,3,7)=-\frac{1}{8}\\               
T_1(3,0,5,6)=-\frac{1}{8}&           T_0(3,5,6,1)=\frac{1}{8}&                 T_{-1}(4,2,7,3)=\frac{1}{8}\\                
T_1(3,0,6,5)=-\frac{1}{8}&           T_0(3,6,4,2)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(4,3,2,7)=-\frac{1}{8}\\               
T_1(3,0,7,2)=\frac{1}{8}&            T_0(3,6,5,1)=\frac{1}{8}&                 T_{-1}(4,3,5,6)=\frac{1}{8}\\                
T_1(3,2,0,7)=-\frac{1}{8}&           T_0(3,7,0,5)=\frac{1}{4 \sqrt{2}}&        T_{-1}(4,3,6,5)=\frac{1}{8}\\                
T_1(3,2,1,6)=\frac{1}{4 \sqrt{2}}&   T_0(3,7,2,1)=-\frac{1}{8}&                T_{-1}(4,3,7,2)=-\frac{1}{8}\\               
T_1(3,2,7,0)=-\frac{1}{8}&           T_0(4,2,3,6)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(4,5,3,6)=-\frac{1}{8}\\               
T_1(3,5,0,6)=-\frac{1}{8}&           T_0(4,6,3,2)=\frac{1}{4 \sqrt{2}}&        T_{-1}(4,5,6,3)=-\frac{1}{8}\\               
T_1(3,5,6,0)=\frac{1}{8}&            T_0(5,0,7,3)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(4,6,3,5)=\frac{1}{8}\\                
T_1(3,6,0,5)=\frac{1}{8}&            T_0(5,1,3,6)=\frac{1}{8}&                 T_{-1}(4,6,5,3)=-\frac{1}{8}\\               
T_1(3,6,1,2)=-\frac{1}{4 \sqrt{2}}&  T_0(5,3,1,6)=-\frac{1}{8}&                T_{-1}(4,7,2,3)=\frac{1}{8}\\                
T_1(3,6,5,0)=\frac{1}{8}&            T_0(5,3,7,0)=\frac{1}{4 \sqrt{2}}&        T_{-1}(4,7,3,2)=\frac{1}{8}\\                
T_1(3,7,0,2)=\frac{1}{8}&            T_0(5,6,1,3)=\frac{1}{8}&                 T_{-1}(5,1,7,3)=-\frac{1}{4 \sqrt{2}}\\      
T_1(3,7,2,0)=-\frac{1}{8}&           T_0(5,6,3,1)=-\frac{1}{8}&                T_{-1}(5,3,4,6)=-\frac{1}{8}\\               
T_1(5,0,3,6)=\frac{1}{8}&            T_0(6,1,3,5)=\frac{1}{8}&                 T_{-1}(5,3,6,4)=-\frac{1}{8}\\               
T_1(5,0,6,3)=-\frac{1}{8}&           T_0(6,3,1,5)=-\frac{1}{8}&                T_{-1}(5,3,7,1)=\frac{1}{4 \sqrt{2}}\\       
T_1(5,3,0,6)=-\frac{1}{8}&           T_0(6,3,2,4)=\frac{1}{4 \sqrt{2}}&        T_{-1}(5,4,3,6)=\frac{1}{8}\\                
T_1(5,3,6,0)=\frac{1}{8}&            T_0(6,4,2,3)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(5,4,6,3)=\frac{1}{8}\\                
T_1(5,6,0,3)=\frac{1}{8}&            T_0(6,5,1,3)=\frac{1}{8}&                 T_{-1}(5,6,3,4)=-\frac{1}{8}\\               
T_1(5,6,3,0)=-\frac{1}{8}&           T_0(6,5,3,1)=-\frac{1}{8}&                T_{-1}(5,6,4,3)=\frac{1}{8}\\                
T_1(6,0,3,5)=\frac{1}{8}&            T_0(7,0,5,3)=\frac{1}{4 \sqrt{2}}&        T_{-1}(6,3,4,5)=-\frac{1}{8}\\               
T_1(6,0,5,3)=\frac{1}{8}&            T_0(7,1,3,2)=-\frac{1}{8}&                T_{-1}(6,3,5,4)=\frac{1}{8}\\                
T_1(6,1,2,3)=-\frac{1}{4 \sqrt{2}}&  T_0(7,2,1,3)=-\frac{1}{8}&                T_{-1}(6,4,3,5)=\frac{1}{8}\\                
T_1(6,3,0,5)=-\frac{1}{8}&           T_0(7,2,3,1)=\frac{1}{8}&                 T_{-1}(6,4,5,3)=-\frac{1}{8}\\               
T_1(6,3,2,1)=\frac{1}{4 \sqrt{2}}&   T_0(7,3,1,2)=\frac{1}{8}&                 T_{-1}(6,5,3,4)=-\frac{1}{8}\\               
T_1(6,3,5,0)=-\frac{1}{8}&           T_0(7,3,5,0)=-\frac{1}{4 \sqrt{2}}&       T_{-1}(6,5,4,3)=\frac{1}{8}\\                
T_1(6,5,0,3)=\frac{1}{8}& &                                                       T_{-1}(7,1,5,3)=\frac{1}{4 \sqrt{2}}\\       
T_1(6,5,3,0)=-\frac{1}{8}&  &                                                     T_{-1}(7,2,3,4)=\frac{1}{8}\\                
T_1(7,0,2,3)=\frac{1}{8}&  &                                                      T_{-1}(7,2,4,3)=-\frac{1}{8}\\               
T_1(7,0,3,2)=-\frac{1}{8}&  &                                                     T_{-1}(7,3,2,4)=\frac{1}{8}\\                
T_1(7,2,0,3)=-\frac{1}{8}& &                                                      T_{-1}(7,3,4,2)=\frac{1}{8}\\                
T_1(7,2,3,0)=\frac{1}{8}&  &                                                      T_{-1}(7,3,5,1)=-\frac{1}{4 \sqrt{2}}\\      
T_1(7,3,0,2)=\frac{1}{8}&  &                                                      T_{-1}(7,4,2,3)=-\frac{1}{8}\\               
T_1(7,3,2,0)=-\frac{1}{8}&  &                                                     T_{-1}(7,4,3,2)=-\frac{1}{8}\\               
\hline \hline
\caption{$G_8$.}
\label{Table:G8}
\end{longtable}

% S9 
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,3,6,8)=-\frac{1}{2 \sqrt{3}}&        T_0(2,3,7,8)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(3,5,7,8)=\frac{1}{4 \sqrt{3}}\\  
T_1(2,3,8,6)=\frac{1}{4 \sqrt{3}}&         T_0(2,3,8,7)=\frac{1}{4 \sqrt{6}}&      T_{-1}(3,5,8,7)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(2,6,3,8)=\frac{1}{4 \sqrt{3}}&         T_0(2,7,3,8)=\frac{1}{4 \sqrt{6}}&      T_{-1}(3,7,5,8)=\frac{1}{4 \sqrt{3}}\\  
T_1(2,6,8,3)=\frac{1}{4 \sqrt{3}}&         T_0(2,7,8,3)=\frac{1}{4 \sqrt{6}}&      T_{-1}(3,7,8,5)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(2,8,3,6)=\frac{1}{4 \sqrt{3}}&         T_0(2,8,3,7)=\frac{1}{4 \sqrt{6}}&      T_{-1}(3,8,5,7)=\frac{1}{4 \sqrt{3}}\\  
T_1(2,8,6,3)=-\frac{1}{2 \sqrt{3}}&        T_0(2,8,7,3)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(3,8,7,5)=\frac{1}{4 \sqrt{3}}\\  
T_1(3,2,6,8)=\frac{1}{4 \sqrt{3}}&         T_0(3,2,7,8)=\frac{1}{4 \sqrt{6}}&      T_{-1}(5,3,7,8)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(3,2,8,6)=-\frac{1}{2 \sqrt{3}}&        T_0(3,2,8,7)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(5,3,8,7)=\frac{1}{4 \sqrt{3}}\\  
T_1(3,6,2,8)=\frac{1}{4 \sqrt{3}}&         T_0(3,5,6,8)=\frac{1}{4 \sqrt{6}}&      T_{-1}(5,7,3,8)=\frac{1}{4 \sqrt{3}}\\  
T_1(3,6,8,2)=-\frac{1}{2 \sqrt{3}}&        T_0(3,5,8,6)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(5,7,8,3)=\frac{1}{4 \sqrt{3}}\\  
T_1(3,8,2,6)=\frac{1}{4 \sqrt{3}}&         T_0(3,6,5,8)=\frac{1}{4 \sqrt{6}}&      T_{-1}(5,8,3,7)=\frac{1}{4 \sqrt{3}}\\  
T_1(3,8,6,2)=\frac{1}{4 \sqrt{3}}&         T_0(3,6,8,5)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(5,8,7,3)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(6,2,3,8)=\frac{1}{4 \sqrt{3}}&         T_0(3,7,2,8)=\frac{1}{4 \sqrt{6}}&      T_{-1}(7,3,5,8)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(6,2,8,3)=\frac{1}{4 \sqrt{3}}&         T_0(3,7,8,2)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(7,3,8,5)=\frac{1}{4 \sqrt{3}}\\  
T_1(6,3,2,8)=-\frac{1}{2 \sqrt{3}}&        T_0(3,8,2,7)=\frac{1}{4 \sqrt{6}}&      T_{-1}(7,5,3,8)=\frac{1}{4 \sqrt{3}}\\  
T_1(6,3,8,2)=\frac{1}{4 \sqrt{3}}&         T_0(3,8,5,6)=\frac{1}{4 \sqrt{6}}&      T_{-1}(7,5,8,3)=\frac{1}{4 \sqrt{3}}\\  
T_1(6,8,2,3)=-\frac{1}{2 \sqrt{3}}&        T_0(3,8,6,5)=\frac{1}{4 \sqrt{6}}&      T_{-1}(7,8,3,5)=\frac{1}{4 \sqrt{3}}\\  
T_1(6,8,3,2)=\frac{1}{4 \sqrt{3}}&         T_0(3,8,7,2)=\frac{1}{4 \sqrt{6}}&      T_{-1}(7,8,5,3)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(8,2,3,6)=-\frac{1}{2 \sqrt{3}}&        T_0(5,3,6,8)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(8,3,5,7)=\frac{1}{4 \sqrt{3}}\\  
T_1(8,2,6,3)=\frac{1}{4 \sqrt{3}}&         T_0(5,3,8,6)=\frac{1}{4 \sqrt{6}}&      T_{-1}(8,3,7,5)=\frac{1}{4 \sqrt{3}}\\  
T_1(8,3,2,6)=\frac{1}{4 \sqrt{3}}&         T_0(5,6,3,8)=\frac{1}{4 \sqrt{6}}&      T_{-1}(8,5,3,7)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(8,3,6,2)=\frac{1}{4 \sqrt{3}}&         T_0(5,6,8,3)=\frac{1}{4 \sqrt{6}}&      T_{-1}(8,5,7,3)=\frac{1}{4 \sqrt{3}}\\  
T_1(8,6,2,3)=\frac{1}{4 \sqrt{3}}&         T_0(5,8,3,6)=\frac{1}{4 \sqrt{6}}&      T_{-1}(8,7,3,5)=-\frac{1}{2 \sqrt{3}}\\ 
T_1(8,6,3,2)=-\frac{1}{2 \sqrt{3}}&          T_0(5,8,6,3)=-\frac{1}{2 \sqrt{6}}&     T_{-1}(8,7,5,3)=\frac{1}{4 \sqrt{3}}\\    
&                                             T_0(6,3,5,8)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(6,3,8,5)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(6,5,3,8)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(6,5,8,3)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(6,8,3,5)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(6,8,5,3)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(7,2,3,8)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(7,2,8,3)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(7,3,2,8)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(7,3,8,2)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(7,8,2,3)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(7,8,3,2)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,2,3,7)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(8,2,7,3)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,3,2,7)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,3,5,6)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,3,6,5)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,3,7,2)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,5,3,6)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(8,5,6,3)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,6,3,5)=-\frac{1}{2 \sqrt{6}}&\\   
&                                             T_0(8,6,5,3)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,7,2,3)=\frac{1}{4 \sqrt{6}}&\\    
&                                             T_0(8,7,3,2)=-\frac{1}{2 \sqrt{6}}&\\     
\hline \hline
\caption{$S_9$.}
\label{Table:S9}
\end{longtable}

% G9
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(2,3,8,6)=\frac{1}{4}&        T_0(2,3,8,7)=\frac{1}{4 \sqrt{2}}&       T_{-1}(3,5,7,8)=-\frac{1}{4}\\  
T_1(2,6,3,8)=\frac{1}{4}&        T_0(2,7,3,8)=\frac{1}{4 \sqrt{2}}&       T_{-1}(3,7,5,8)=-\frac{1}{4}\\  
T_1(2,6,8,3)=-\frac{1}{4}&       T_0(2,7,8,3)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(3,8,5,7)=\frac{1}{4}\\   
T_1(2,8,3,6)=-\frac{1}{4}&       T_0(2,8,3,7)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(3,8,7,5)=\frac{1}{4}\\   
T_1(3,2,6,8)=-\frac{1}{4}&       T_0(3,2,7,8)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(5,3,8,7)=\frac{1}{4}\\   
T_1(3,6,2,8)=-\frac{1}{4}&       T_0(3,5,6,8)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(5,7,3,8)=\frac{1}{4}\\   
T_1(3,8,2,6)=\frac{1}{4}&        T_0(3,6,5,8)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(5,7,8,3)=-\frac{1}{4}\\  
T_1(3,8,6,2)=\frac{1}{4}&        T_0(3,7,2,8)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(5,8,3,7)=-\frac{1}{4}\\  
T_1(6,2,3,8)=\frac{1}{4}&        T_0(3,8,2,7)=\frac{1}{4 \sqrt{2}}&       T_{-1}(7,3,8,5)=\frac{1}{4}\\   
T_1(6,2,8,3)=-\frac{1}{4}&       T_0(3,8,5,6)=\frac{1}{4 \sqrt{2}}&       T_{-1}(7,5,3,8)=\frac{1}{4}\\   
T_1(6,3,8,2)=\frac{1}{4}&        T_0(3,8,6,5)=\frac{1}{4 \sqrt{2}}&       T_{-1}(7,5,8,3)=-\frac{1}{4}\\  
T_1(6,8,3,2)=-\frac{1}{4}&       T_0(3,8,7,2)=\frac{1}{4 \sqrt{2}}&       T_{-1}(7,8,3,5)=-\frac{1}{4}\\  
T_1(8,2,6,3)=\frac{1}{4}&        T_0(5,3,8,6)=\frac{1}{4 \sqrt{2}}&       T_{-1}(8,3,5,7)=-\frac{1}{4}\\  
T_1(8,3,2,6)=-\frac{1}{4}&       T_0(5,6,3,8)=\frac{1}{4 \sqrt{2}}&       T_{-1}(8,3,7,5)=-\frac{1}{4}\\  
T_1(8,3,6,2)=-\frac{1}{4}&       T_0(5,6,8,3)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(8,5,7,3)=\frac{1}{4}\\   
T_1(8,6,2,3)=\frac{1}{4} &         T_0(5,8,3,6)=-\frac{1}{4 \sqrt{2}}&      T_{-1}(8,7,5,3)=\frac{1}{4}\\     
&                                   T_0(6,3,8,5)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(6,5,3,8)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(6,5,8,3)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(6,8,3,5)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(7,2,3,8)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(7,2,8,3)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(7,3,8,2)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(7,8,3,2)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(8,2,7,3)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(8,3,2,7)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(8,3,5,6)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(8,3,6,5)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(8,3,7,2)=-\frac{1}{4 \sqrt{2}}&\\   
&                                   T_0(8,5,6,3)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(8,6,5,3)=\frac{1}{4 \sqrt{2}}&\\    
&                                   T_0(8,7,2,3)=\frac{1}{4 \sqrt{2}}&\\      
\hline\hline
\caption{$G_9$.}
\label{Table:G9}
\end{longtable}

% S10
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,5,8)=-\frac{1}{2 \sqrt{30}}&        T_0(0,5,5,8)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(1,5,5,8)=\frac{1}{4 \sqrt{15}}\\        
T_1(0,2,8,5)=-\frac{1}{2 \sqrt{30}}&        T_0(0,5,8,5)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(1,5,8,5)=-\frac{1}{2 \sqrt{15}}\\  
T_1(0,5,2,8)=\frac{1}{\sqrt{30}}&           T_0(0,7,7,8)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(1,7,7,8)=\frac{1}{4 \sqrt{15}}\\   
T_1(0,5,8,2)=-\frac{1}{2 \sqrt{30}}&        T_0(0,7,8,7)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(1,7,8,7)=-\frac{1}{2 \sqrt{15}}\\  
T_1(0,6,7,8)=-\frac{1}{2 \sqrt{30}}&        T_0(0,8,5,5)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(1,8,5,5)=\frac{1}{4 \sqrt{15}}\\   
T_1(0,6,8,7)=-\frac{1}{2 \sqrt{30}}&        T_0(0,8,7,7)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(1,8,7,7)=\frac{1}{4 \sqrt{15}}\\   
T_1(0,7,6,8)=\frac{1}{\sqrt{30}}&           T_0(1,2,5,8)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(2,4,5,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(0,7,8,6)=-\frac{1}{2 \sqrt{30}}&        T_0(1,5,2,8)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(2,4,8,5)=-\frac{1}{\sqrt{30}}\\    
T_1(0,8,2,5)=\frac{1}{\sqrt{30}}&           T_0(1,6,7,8)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(2,5,4,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(0,8,5,2)=-\frac{1}{2 \sqrt{30}}&        T_0(1,7,6,8)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(2,5,8,4)=-\frac{1}{\sqrt{30}}\\    
T_1(0,8,6,7)=\frac{1}{\sqrt{30}}&           T_0(1,8,2,5)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(2,8,4,5)=\frac{1}{2 \sqrt{30}}\\   
T_1(0,8,7,6)=-\frac{1}{2 \sqrt{30}}&        T_0(1,8,5,2)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(2,8,5,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(1,2,2,8)=-\frac{1}{4 \sqrt{15}}&        T_0(1,8,6,7)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(4,2,5,8)=-\frac{1}{\sqrt{30}}\\    
T_1(1,2,8,2)=\frac{1}{2 \sqrt{15}}&         T_0(1,8,7,6)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(4,2,8,5)=\frac{1}{2 \sqrt{30}}\\   
T_1(1,6,6,8)=-\frac{1}{4 \sqrt{15}}&        T_0(2,1,8,5)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(4,5,2,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(1,6,8,6)=\frac{1}{2 \sqrt{15}}&         T_0(2,2,4,8)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(4,5,8,2)=\frac{1}{2 \sqrt{30}}\\   
T_1(1,8,2,2)=-\frac{1}{4 \sqrt{15}}&        T_0(2,2,8,4)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(4,6,7,8)=-\frac{1}{\sqrt{30}}\\    
T_1(1,8,6,6)=-\frac{1}{4 \sqrt{15}}&        T_0(2,4,2,8)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(4,6,8,7)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,0,5,8)=-\frac{1}{2 \sqrt{30}}&        T_0(2,4,8,2)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(4,7,6,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,0,8,5)=-\frac{1}{2 \sqrt{30}}&        T_0(2,5,1,8)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(4,7,8,6)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,1,2,8)=\frac{1}{2 \sqrt{15}}&         T_0(2,5,8,1)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(4,8,2,5)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,1,8,2)=-\frac{1}{4 \sqrt{15}}&        T_0(2,8,1,5)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(4,8,5,2)=-\frac{1}{\sqrt{30}}\\    
T_1(2,2,1,8)=-\frac{1}{4 \sqrt{15}}&        T_0(2,8,2,4)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(4,8,6,7)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,2,8,1)=-\frac{1}{4 \sqrt{15}}&        T_0(2,8,4,2)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(4,8,7,6)=-\frac{1}{\sqrt{30}}\\    
T_1(2,5,0,8)=\frac{1}{\sqrt{30}}&           T_0(4,2,2,8)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(5,1,5,8)=-\frac{1}{2 \sqrt{15}}\\  
T_1(2,5,8,0)=-\frac{1}{2 \sqrt{30}}&        T_0(4,2,8,2)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(5,1,8,5)=\frac{1}{4 \sqrt{15}}\\   
T_1(2,8,0,5)=\frac{1}{\sqrt{30}}&           T_0(4,6,6,8)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(5,2,4,8)=-\frac{1}{\sqrt{30}}\\    
T_1(2,8,1,2)=-\frac{1}{4 \sqrt{15}}&        T_0(4,6,8,6)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(5,2,8,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,8,2,1)=\frac{1}{2 \sqrt{15}}&         T_0(4,8,2,2)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(5,4,2,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(2,8,5,0)=-\frac{1}{2 \sqrt{30}}&        T_0(4,8,6,6)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(5,4,8,2)=\frac{1}{2 \sqrt{30}}\\   
T_1(5,0,2,8)=-\frac{1}{2 \sqrt{30}}&        T_0(5,0,5,8)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(5,5,1,8)=\frac{1}{4 \sqrt{15}}\\   
T_1(5,0,8,2)=\frac{1}{\sqrt{30}}&           T_0(5,0,8,5)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(5,5,8,1)=\frac{1}{4 \sqrt{15}}\\   
T_1(5,2,0,8)=-\frac{1}{2 \sqrt{30}}&        T_0(5,1,8,2)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(5,8,1,5)=\frac{1}{4 \sqrt{15}}\\   
T_1(5,2,8,0)=\frac{1}{\sqrt{30}}&           T_0(5,2,1,8)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(5,8,2,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(5,8,0,2)=-\frac{1}{2 \sqrt{30}}&        T_0(5,2,8,1)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(5,8,4,2)=-\frac{1}{\sqrt{30}}\\    
T_1(5,8,2,0)=-\frac{1}{2 \sqrt{30}}&        T_0(5,5,0,8)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(5,8,5,1)=-\frac{1}{2 \sqrt{15}}\\  
T_1(6,0,7,8)=-\frac{1}{2 \sqrt{30}}&        T_0(5,5,8,0)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(6,4,7,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(6,0,8,7)=-\frac{1}{2 \sqrt{30}}&        T_0(5,8,0,5)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(6,4,8,7)=-\frac{1}{\sqrt{30}}\\    
T_1(6,1,6,8)=\frac{1}{2 \sqrt{15}}&         T_0(5,8,1,2)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(6,7,4,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(6,1,8,6)=-\frac{1}{4 \sqrt{15}}&        T_0(5,8,5,0)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(6,7,8,4)=-\frac{1}{\sqrt{30}}\\    
T_1(6,6,1,8)=-\frac{1}{4 \sqrt{15}}&        T_0(6,1,8,7)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(6,8,4,7)=\frac{1}{2 \sqrt{30}}\\   
T_1(6,6,8,1)=-\frac{1}{4 \sqrt{15}}&        T_0(6,4,6,8)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(6,8,7,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(6,7,0,8)=\frac{1}{\sqrt{30}}&           T_0(6,4,8,6)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(7,1,7,8)=-\frac{1}{2 \sqrt{15}}\\  
T_1(6,7,8,0)=-\frac{1}{2 \sqrt{30}}&        T_0(6,6,4,8)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(7,1,8,7)=\frac{1}{4 \sqrt{15}}\\   
T_1(6,8,0,7)=\frac{1}{\sqrt{30}}&           T_0(6,6,8,4)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(7,4,6,8)=\frac{1}{2 \sqrt{30}}\\   
T_1(6,8,1,6)=-\frac{1}{4 \sqrt{15}}&        T_0(6,7,1,8)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(7,4,8,6)=\frac{1}{2 \sqrt{30}}\\   
T_1(6,8,6,1)=\frac{1}{2 \sqrt{15}}&         T_0(6,7,8,1)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(7,6,4,8)=-\frac{1}{\sqrt{30}}\\    
T_1(6,8,7,0)=-\frac{1}{2 \sqrt{30}}&        T_0(6,8,1,7)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(7,6,8,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(7,0,6,8)=-\frac{1}{2 \sqrt{30}}&        T_0(6,8,4,6)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(7,7,1,8)=\frac{1}{4 \sqrt{15}}\\   
T_1(7,0,8,6)=\frac{1}{\sqrt{30}}&           T_0(6,8,6,4)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(7,7,8,1)=\frac{1}{4 \sqrt{15}}\\   
T_1(7,6,0,8)=-\frac{1}{2 \sqrt{30}}&        T_0(7,0,7,8)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(7,8,1,7)=\frac{1}{4 \sqrt{15}}\\   
T_1(7,6,8,0)=\frac{1}{\sqrt{30}}&           T_0(7,0,8,7)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(7,8,4,6)=-\frac{1}{\sqrt{30}}\\    
T_1(7,8,0,6)=-\frac{1}{2 \sqrt{30}}&        T_0(7,1,8,6)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(7,8,6,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(7,8,6,0)=-\frac{1}{2 \sqrt{30}}&        T_0(7,6,1,8)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(7,8,7,1)=-\frac{1}{2 \sqrt{15}}\\  
T_1(8,0,2,5)=-\frac{1}{2 \sqrt{30}}&        T_0(7,6,8,1)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(8,1,5,5)=\frac{1}{4 \sqrt{15}}\\   
T_1(8,0,5,2)=\frac{1}{\sqrt{30}}&           T_0(7,7,0,8)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(8,1,7,7)=\frac{1}{4 \sqrt{15}}\\   
T_1(8,0,6,7)=-\frac{1}{2 \sqrt{30}}&        T_0(7,7,8,0)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(8,2,4,5)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,0,7,6)=\frac{1}{\sqrt{30}}&           T_0(7,8,0,7)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(8,2,5,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,1,2,2)=-\frac{1}{4 \sqrt{15}}&        T_0(7,8,1,6)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(8,4,2,5)=-\frac{1}{\sqrt{30}}\\    
T_1(8,1,6,6)=-\frac{1}{4 \sqrt{15}}&        T_0(7,8,7,0)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(8,4,5,2)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,2,0,5)=-\frac{1}{2 \sqrt{30}}&        T_0(8,0,5,5)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(8,4,6,7)=-\frac{1}{\sqrt{30}}\\    
T_1(8,2,1,2)=\frac{1}{2 \sqrt{15}}&         T_0(8,0,7,7)=\frac{1}{4 \sqrt{15}}&                  T_{-1}(8,4,7,6)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,2,2,1)=-\frac{1}{4 \sqrt{15}}&        T_0(8,1,2,5)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(8,5,1,5)=-\frac{1}{2 \sqrt{15}}\\  
T_1(8,2,5,0)=\frac{1}{\sqrt{30}}&           T_0(8,1,5,2)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(8,5,2,4)=-\frac{1}{\sqrt{30}}\\    
T_1(8,5,0,2)=-\frac{1}{2 \sqrt{30}}&        T_0(8,1,6,7)=-\frac{\sqrt{\frac{3}{10}}}{4}&         T_{-1}(8,5,4,2)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,5,2,0)=-\frac{1}{2 \sqrt{30}}&        T_0(8,1,7,6)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(8,5,5,1)=\frac{1}{4 \sqrt{15}}\\   
T_1(8,6,0,7)=-\frac{1}{2 \sqrt{30}}&        T_0(8,2,2,4)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(8,6,4,7)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,6,1,6)=\frac{1}{2 \sqrt{15}}&         T_0(8,2,4,2)=\frac{1}{2 \sqrt{15}}&                  T_{-1}(8,6,7,4)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,6,6,1)=-\frac{1}{4 \sqrt{15}}&        T_0(8,2,5,1)=\frac{\sqrt{\frac{3}{10}}}{4}&          T_{-1}(8,7,1,7)=-\frac{1}{2 \sqrt{15}}\\  
T_1(8,6,7,0)=\frac{1}{\sqrt{30}}&           T_0(8,4,2,2)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(8,7,4,6)=\frac{1}{2 \sqrt{30}}\\   
T_1(8,7,0,6)=-\frac{1}{2 \sqrt{30}}&        T_0(8,4,6,6)=-\frac{1}{4 \sqrt{15}}&                 T_{-1}(8,7,6,4)=-\frac{1}{\sqrt{30}}\\    
T_1(8,7,6,0)=-\frac{1}{2 \sqrt{30}}&        T_0(8,5,0,5)=-\frac{1}{2 \sqrt{15}}&                 T_{-1}(8,7,7,1)=\frac{1}{4 \sqrt{15}}\\   
&                                              T_0(8,5,2,1)=-\frac{\sqrt{\frac{3}{10}}}{4}&   \\  
&                                              T_0(8,5,5,0)=\frac{1}{4 \sqrt{15}}&            \\  
&                                              T_0(8,6,4,6)=\frac{1}{2 \sqrt{15}}&            \\  
&                                              T_0(8,6,6,4)=-\frac{1}{4 \sqrt{15}}&           \\  
&                                              T_0(8,6,7,1)=\frac{\sqrt{\frac{3}{10}}}{4}&    \\  
&                                              T_0(8,7,0,7)=-\frac{1}{2 \sqrt{15}}&           \\  
&                                              T_0(8,7,6,1)=-\frac{\sqrt{\frac{3}{10}}}{4}&   \\  
&                                              T_0(8,7,7,0)=\frac{1}{4 \sqrt{15}}&            \\  
\hline \hline
\caption{$S_{10}$.}
\label{Table:S10}
\end{longtable}

% G10
\begin{longtable}{LLL}\hline \hline
Sz=+1 & Sz=0  & Sz=-1  \\ \hline\endfirsthead 
\hline Sz=+1 \text{ (cont.)} & Sz=0 \text{ (cont.)}& Sz=-1 \text{ (cont.)} \\ \hline\endhead 
T_1(0,2,5,8)=\frac{1}{2 \sqrt{10}}&        T_0(0,5,5,8)=\frac{1}{4 \sqrt{5}}&         T_{-1}(1,5,5,8)=\frac{1}{4 \sqrt{5}}\\      
T_1(0,2,8,5)=-\frac{1}{2 \sqrt{10}}&       T_0(0,7,7,8)=\frac{1}{4 \sqrt{5}}&         T_{-1}(1,7,7,8)=\frac{1}{4 \sqrt{5}}\\     
T_1(0,5,8,2)=\frac{1}{2 \sqrt{10}}&        T_0(0,8,5,5)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(1,8,5,5)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,6,7,8)=\frac{1}{2 \sqrt{10}}&        T_0(0,8,7,7)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(1,8,7,7)=-\frac{1}{4 \sqrt{5}}\\    
T_1(0,6,8,7)=-\frac{1}{2 \sqrt{10}}&       T_0(1,2,5,8)=\frac{1}{4 \sqrt{10}}&        T_{-1}(2,4,5,8)=\frac{1}{2 \sqrt{10}}\\    
T_1(0,7,8,6)=\frac{1}{2 \sqrt{10}}&        T_0(1,2,8,5)=-\frac{1}{2 \sqrt{10}}&       T_{-1}(2,5,4,8)=\frac{1}{2 \sqrt{10}}\\    
T_1(0,8,5,2)=-\frac{1}{2 \sqrt{10}}&       T_0(1,5,2,8)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(2,8,4,5)=-\frac{1}{2 \sqrt{10}}\\   
T_1(0,8,7,6)=-\frac{1}{2 \sqrt{10}}&       T_0(1,5,8,2)=\frac{1}{2 \sqrt{10}}&        T_{-1}(2,8,5,4)=-\frac{1}{2 \sqrt{10}}\\   
T_1(1,2,2,8)=-\frac{1}{4 \sqrt{5}}&        T_0(1,6,7,8)=\frac{1}{4 \sqrt{10}}&        T_{-1}(4,2,8,5)=-\frac{1}{2 \sqrt{10}}\\   
T_1(1,6,6,8)=-\frac{1}{4 \sqrt{5}}&        T_0(1,6,8,7)=-\frac{1}{2 \sqrt{10}}&       T_{-1}(4,5,2,8)=-\frac{1}{2 \sqrt{10}}\\   
T_1(1,8,2,2)=\frac{1}{4 \sqrt{5}}&         T_0(1,7,6,8)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(4,5,8,2)=\frac{1}{2 \sqrt{10}}\\    
T_1(1,8,6,6)=\frac{1}{4 \sqrt{5}}&         T_0(1,7,8,6)=\frac{1}{2 \sqrt{10}}&        T_{-1}(4,6,8,7)=-\frac{1}{2 \sqrt{10}}\\   
T_1(2,0,5,8)=\frac{1}{2 \sqrt{10}}&        T_0(1,8,2,5)=\frac{1}{4 \sqrt{10}}&        T_{-1}(4,7,6,8)=-\frac{1}{2 \sqrt{10}}\\   
T_1(2,0,8,5)=-\frac{1}{2 \sqrt{10}}&       T_0(1,8,5,2)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(4,7,8,6)=\frac{1}{2 \sqrt{10}}\\    
T_1(2,1,8,2)=\frac{1}{4 \sqrt{5}}&         T_0(1,8,6,7)=\frac{1}{4 \sqrt{10}}&        T_{-1}(4,8,2,5)=\frac{1}{2 \sqrt{10}}\\    
T_1(2,2,1,8)=\frac{1}{4 \sqrt{5}}&         T_0(1,8,7,6)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(4,8,6,7)=\frac{1}{2 \sqrt{10}}\\    
T_1(2,2,8,1)=-\frac{1}{4 \sqrt{5}}&        T_0(2,1,5,8)=\frac{1}{2 \sqrt{10}}&        T_{-1}(5,1,8,5)=-\frac{1}{4 \sqrt{5}}\\    
T_1(2,5,8,0)=\frac{1}{2 \sqrt{10}}&        T_0(2,1,8,5)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(5,2,8,4)=-\frac{1}{2 \sqrt{10}}\\   
T_1(2,8,1,2)=-\frac{1}{4 \sqrt{5}}&        T_0(2,2,4,8)=\frac{1}{4 \sqrt{5}}&         T_{-1}(5,4,2,8)=-\frac{1}{2 \sqrt{10}}\\   
T_1(2,8,5,0)=-\frac{1}{2 \sqrt{10}}&       T_0(2,2,8,4)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(5,4,8,2)=\frac{1}{2 \sqrt{10}}\\    
T_1(5,0,2,8)=-\frac{1}{2 \sqrt{10}}&       T_0(2,4,8,2)=\frac{1}{4 \sqrt{5}}&         T_{-1}(5,5,1,8)=-\frac{1}{4 \sqrt{5}}\\    
T_1(5,2,0,8)=-\frac{1}{2 \sqrt{10}}&       T_0(2,5,1,8)=\frac{1}{4 \sqrt{10}}&        T_{-1}(5,5,8,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(5,8,0,2)=\frac{1}{2 \sqrt{10}}&        T_0(2,5,8,1)=\frac{1}{4 \sqrt{10}}&        T_{-1}(5,8,1,5)=\frac{1}{4 \sqrt{5}}\\     
T_1(5,8,2,0)=\frac{1}{2 \sqrt{10}}&        T_0(2,8,1,5)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(5,8,2,4)=\frac{1}{2 \sqrt{10}}\\    
T_1(6,0,7,8)=\frac{1}{2 \sqrt{10}}&        T_0(2,8,4,2)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(6,4,7,8)=\frac{1}{2 \sqrt{10}}\\    
T_1(6,0,8,7)=-\frac{1}{2 \sqrt{10}}&       T_0(2,8,5,1)=-\frac{1}{2 \sqrt{10}}&       T_{-1}(6,7,4,8)=\frac{1}{2 \sqrt{10}}\\    
T_1(6,1,8,6)=\frac{1}{4 \sqrt{5}}&         T_0(4,2,2,8)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(6,8,4,7)=-\frac{1}{2 \sqrt{10}}\\   
T_1(6,6,1,8)=\frac{1}{4 \sqrt{5}}&         T_0(4,6,6,8)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(6,8,7,4)=-\frac{1}{2 \sqrt{10}}\\   
T_1(6,6,8,1)=-\frac{1}{4 \sqrt{5}}&        T_0(4,8,2,2)=\frac{1}{4 \sqrt{5}}&         T_{-1}(7,1,8,7)=-\frac{1}{4 \sqrt{5}}\\    
T_1(6,7,8,0)=\frac{1}{2 \sqrt{10}}&        T_0(4,8,6,6)=\frac{1}{4 \sqrt{5}}&         T_{-1}(7,4,6,8)=-\frac{1}{2 \sqrt{10}}\\   
T_1(6,8,1,6)=-\frac{1}{4 \sqrt{5}}&        T_0(5,0,8,5)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(7,4,8,6)=\frac{1}{2 \sqrt{10}}\\    
T_1(6,8,7,0)=-\frac{1}{2 \sqrt{10}}&       T_0(5,1,2,8)=-\frac{1}{2 \sqrt{10}}&       T_{-1}(7,6,8,4)=-\frac{1}{2 \sqrt{10}}\\   
T_1(7,0,6,8)=-\frac{1}{2 \sqrt{10}}&       T_0(5,1,8,2)=\frac{1}{4 \sqrt{10}}&        T_{-1}(7,7,1,8)=-\frac{1}{4 \sqrt{5}}\\    
T_1(7,6,0,8)=-\frac{1}{2 \sqrt{10}}&       T_0(5,2,1,8)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(7,7,8,1)=\frac{1}{4 \sqrt{5}}\\     
T_1(7,8,0,6)=\frac{1}{2 \sqrt{10}}&        T_0(5,2,8,1)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(7,8,1,7)=\frac{1}{4 \sqrt{5}}\\     
T_1(7,8,6,0)=\frac{1}{2 \sqrt{10}}&        T_0(5,5,0,8)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(7,8,6,4)=\frac{1}{2 \sqrt{10}}\\    
T_1(8,0,2,5)=\frac{1}{2 \sqrt{10}}&        T_0(5,5,8,0)=\frac{1}{4 \sqrt{5}}&         T_{-1}(8,1,5,5)=\frac{1}{4 \sqrt{5}}\\     
T_1(8,0,6,7)=\frac{1}{2 \sqrt{10}}&        T_0(5,8,0,5)=\frac{1}{4 \sqrt{5}}&         T_{-1}(8,1,7,7)=\frac{1}{4 \sqrt{5}}\\     
T_1(8,1,2,2)=-\frac{1}{4 \sqrt{5}}&        T_0(5,8,1,2)=\frac{1}{4 \sqrt{10}}&        T_{-1}(8,2,4,5)=\frac{1}{2 \sqrt{10}}\\    
T_1(8,1,6,6)=-\frac{1}{4 \sqrt{5}}&        T_0(5,8,2,1)=\frac{1}{2 \sqrt{10}}&        T_{-1}(8,2,5,4)=\frac{1}{2 \sqrt{10}}\\    
T_1(8,2,0,5)=\frac{1}{2 \sqrt{10}}&        T_0(6,1,7,8)=\frac{1}{2 \sqrt{10}}&        T_{-1}(8,4,5,2)=-\frac{1}{2 \sqrt{10}}\\   
T_1(8,2,2,1)=\frac{1}{4 \sqrt{5}}&         T_0(6,1,8,7)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(8,4,7,6)=-\frac{1}{2 \sqrt{10}}\\   
T_1(8,5,0,2)=-\frac{1}{2 \sqrt{10}}&       T_0(6,4,8,6)=\frac{1}{4 \sqrt{5}}&         T_{-1}(8,5,4,2)=-\frac{1}{2 \sqrt{10}}\\   
T_1(8,5,2,0)=-\frac{1}{2 \sqrt{10}}&       T_0(6,6,4,8)=\frac{1}{4 \sqrt{5}}&         T_{-1}(8,5,5,1)=-\frac{1}{4 \sqrt{5}}\\    
T_1(8,6,0,7)=\frac{1}{2 \sqrt{10}}&        T_0(6,6,8,4)=-\frac{1}{4 \sqrt{5}}&        T_{-1}(8,6,4,7)=\frac{1}{2 \sqrt{10}}\\    
T_1(8,6,6,1)=\frac{1}{4 \sqrt{5}}&         T_0(6,7,1,8)=\frac{1}{4 \sqrt{10}}&        T_{-1}(8,6,7,4)=\frac{1}{2 \sqrt{10}}\\    
T_1(8,7,0,6)=-\frac{1}{2 \sqrt{10}}&       T_0(6,7,8,1)=\frac{1}{4 \sqrt{10}}&        T_{-1}(8,7,4,6)=-\frac{1}{2 \sqrt{10}}\\   
T_1(8,7,6,0)=-\frac{1}{2 \sqrt{10}}&       T_0(6,8,1,7)=-\frac{1}{4 \sqrt{10}}&       T_{-1}(8,7,7,1)=-\frac{1}{4 \sqrt{5}}\\    
&                                             T_0(6,8,4,6)=-\frac{1}{4 \sqrt{5}}&    \\  
&                                             T_0(6,8,7,1)=-\frac{1}{2 \sqrt{10}}&   \\  
&                                             T_0(7,0,8,7)=-\frac{1}{4 \sqrt{5}}&    \\  
&                                             T_0(7,1,6,8)=-\frac{1}{2 \sqrt{10}}&   \\  
&                                             T_0(7,1,8,6)=\frac{1}{4 \sqrt{10}}&    \\  
&                                             T_0(7,6,1,8)=-\frac{1}{4 \sqrt{10}}&   \\  
&                                             T_0(7,6,8,1)=-\frac{1}{4 \sqrt{10}}&   \\  
&                                             T_0(7,7,0,8)=-\frac{1}{4 \sqrt{5}}&    \\  
&                                             T_0(7,7,8,0)=\frac{1}{4 \sqrt{5}}&     \\  
&                                             T_0(7,8,0,7)=\frac{1}{4 \sqrt{5}}&     \\  
&                                             T_0(7,8,1,6)=\frac{1}{4 \sqrt{10}}&    \\  
&                                             T_0(7,8,6,1)=\frac{1}{2 \sqrt{10}}&    \\  
&                                             T_0(8,0,5,5)=\frac{1}{4 \sqrt{5}}&     \\  
&                                             T_0(8,0,7,7)=\frac{1}{4 \sqrt{5}}&     \\  
&                                             T_0(8,1,2,5)=\frac{1}{4 \sqrt{10}}&    \\  
&                                             T_0(8,1,5,2)=-\frac{1}{4 \sqrt{10}}&   \\  
&                                             T_0(8,1,6,7)=\frac{1}{4 \sqrt{10}}&    \\  
&                                             T_0(8,1,7,6)=-\frac{1}{4 \sqrt{10}}&   \\  
&                                             T_0(8,2,1,5)=\frac{1}{2 \sqrt{10}}&    \\  
&                                             T_0(8,2,2,4)=\frac{1}{4 \sqrt{5}}&     \\  
&                                             T_0(8,2,5,1)=\frac{1}{4 \sqrt{10}}&    \\  
&                                             T_0(8,4,2,2)=-\frac{1}{4 \sqrt{5}}&    \\  
&                                             T_0(8,4,6,6)=-\frac{1}{4 \sqrt{5}}&    \\  
&                                             T_0(8,5,1,2)=-\frac{1}{2 \sqrt{10}}&   \\  
&                                             T_0(8,5,2,1)=-\frac{1}{4 \sqrt{10}}&   \\  
&                                             T_0(8,5,5,0)=-\frac{1}{4 \sqrt{5}}&    \\  
&                                             T_0(8,6,1,7)=\frac{1}{2 \sqrt{10}}&    \\  
&                                             T_0(8,6,6,4)=\frac{1}{4 \sqrt{5}}&     \\  
&                                             T_0(8,6,7,1)=\frac{1}{4 \sqrt{10}}&    \\  
&                                             T_0(8,7,1,6)=-\frac{1}{2 \sqrt{10}}&   \\  
&                                             T_0(8,7,6,1)=-\frac{1}{4 \sqrt{10}}&   \\  
&                                             T_0(8,7,7,0)=-\frac{1}{4 \sqrt{5}}&    \\  
\hline \hline
\caption{$G_{10}$.}
\label{Table:G10}
\end{longtable}
